The Zel'dovich Approximation and the Relativistic Hamilton-Jacobi Equation

Beginning with a relativistic action principle for the irrotational flow of collisionless matter, we compute higher order corrections to the Zel'dovich approximation by deriving a nonlinear Hamilton-Jacobi equation for the velocity potential. It is shown that the velocity of the field may always be derived from a potential which however may be a multi-valued function of the space-time coordinates. In the Newtonian limit, the results are nonlocal because one must solve the Newton-Poisson equation. By considering the Hamilton-Jacobi equation for general relativity, we set up gauge-invariant equations which respect causality. A spatial gradient expansion leads to simple and useful results which are local --- they require only derivatives of the initial gravitational potential.

==> fig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
%
%  Figure (1)  for
%  The Zel'dovich Approximation and the Hamilton-Jacobi Equation
%  Latex file
%
%
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
  \begin{figure}
     \begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1259,1200)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,623){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(730,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,235){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,235){\makebox(0,0)[r]{-1}}
\put(1175,235){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,429){\makebox(0,0)[r]{-0.5}}
\put(1175,429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{0}}
\put(1175,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,816){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,816){\makebox(0,0)[r]{0.5}}
\put(1175,816){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1010){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1010){\makebox(0,0)[r]{1}}
\put(1175,1010){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){-1}}
\put(342,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(536,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(536,113){\makebox(0,0){-0.5}}
\put(536,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,113){\makebox(0,0){0}}
\put(730,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(923,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(923,113){\makebox(0,0){0.5}}
\put(923,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1117,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1117,113){\makebox(0,0){1}}
\put(1117,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(45,622){\makebox(0,0)[l]{\shortstack{$d_3/ d_1$}}}
\put(729,68){\makebox(0,0){$d_2/ d_1$}}
\put(729,1132){\makebox(0,0){COLLAPSE EPOCH FOR IMPROVED ZEL'DOVICH
APPROXIMATION}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,731){\usebox{\plotpoint}}
\put(264,731){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,730){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(273,728){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(276,727){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(279,726){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(283,725){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(285,724){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(287,723){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(289,722){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(292,721){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(295,720){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(298,719){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(302,718){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(305,717){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(308,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(311,715){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(313,714){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(315,713){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(317,712){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(320,711){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(323,710){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(326,709){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(330,708){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(332,707){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(334,706){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(336,705){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(339,704){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(341,703){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(344,702){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(346,701){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(349,700){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(352,699){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(355,698){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(358,697){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(360,696){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(362,695){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(364,694){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(367,693){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(369,692){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(372,691){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(374,690){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(377,689){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(378,688){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(380,687){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(382,686){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(384,685){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(385,684){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(388,683){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(391,682){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(393,681){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(396,680){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(398,679){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(400,678){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(402,677){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(405,676){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(406,675){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(408,674){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(410,673){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(412,672){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(413,671){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(416,670){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(419,669){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(421,668){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(424,667){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(425,666){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(427,665){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(429,664){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(431,663){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(432,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,661){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(437,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,658){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,657){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(444,656){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(446,655){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(448,654){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(450,653){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(451,652){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(453,651){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(455,650){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(457,649){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(459,648){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(460,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,646){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,640){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,639){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,638){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,636){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,632){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,631){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(491,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(494,628){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(496,627){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(497,626){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(499,625){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(500,624){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(502,623){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(503,622){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(505,621){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(507,620){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(508,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(510,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(512,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(515,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,607){\usebox{\plotpoint}}
\put(528,606){\usebox{\plotpoint}}
\put(529,605){\usebox{\plotpoint}}
\put(531,604){\usebox{\plotpoint}}
\put(532,603){\usebox{\plotpoint}}
\put(534,602){\usebox{\plotpoint}}
\put(535,601){\usebox{\plotpoint}}
\put(537,600){\usebox{\plotpoint}}
\put(538,599){\usebox{\plotpoint}}
\put(539,598){\usebox{\plotpoint}}
\put(540,597){\usebox{\plotpoint}}
\put(542,596){\usebox{\plotpoint}}
\put(543,595){\usebox{\plotpoint}}
\put(544,594){\usebox{\plotpoint}}
\put(545,593){\usebox{\plotpoint}}
\put(547,592){\usebox{\plotpoint}}
\put(548,591){\usebox{\plotpoint}}
\put(550,590){\usebox{\plotpoint}}
\put(551,589){\usebox{\plotpoint}}
\put(553,588){\usebox{\plotpoint}}
\put(554,587){\usebox{\plotpoint}}
\put(556,586){\usebox{\plotpoint}}
\put(557,585){\usebox{\plotpoint}}
\put(558,584){\usebox{\plotpoint}}
\put(559,583){\usebox{\plotpoint}}
\put(561,582){\usebox{\plotpoint}}
\put(562,581){\usebox{\plotpoint}}
\put(563,580){\usebox{\plotpoint}}
\put(564,579){\usebox{\plotpoint}}
\put(566,578){\usebox{\plotpoint}}
\put(567,577){\usebox{\plotpoint}}
\put(568,576){\usebox{\plotpoint}}
\put(570,575){\usebox{\plotpoint}}
\put(571,574){\usebox{\plotpoint}}
\put(572,573){\usebox{\plotpoint}}
\put(573,572){\usebox{\plotpoint}}
\put(575,571){\usebox{\plotpoint}}
\put(576,570){\usebox{\plotpoint}}
\put(577,569){\usebox{\plotpoint}}
\put(579,568){\usebox{\plotpoint}}
\put(580,567){\usebox{\plotpoint}}
\put(581,566){\usebox{\plotpoint}}
\put(582,565){\usebox{\plotpoint}}
\put(584,564){\usebox{\plotpoint}}
\put(585,563){\usebox{\plotpoint}}
\put(586,562){\usebox{\plotpoint}}
\put(587,561){\usebox{\plotpoint}}
\put(588,560){\usebox{\plotpoint}}
\put(589,559){\usebox{\plotpoint}}
\put(590,558){\usebox{\plotpoint}}
\put(591,557){\usebox{\plotpoint}}
\put(593,556){\usebox{\plotpoint}}
\put(594,555){\usebox{\plotpoint}}
\put(595,554){\usebox{\plotpoint}}
\put(596,553){\usebox{\plotpoint}}
\put(598,552){\usebox{\plotpoint}}
\put(599,551){\usebox{\plotpoint}}
\put(600,550){\usebox{\plotpoint}}
\put(601,549){\usebox{\plotpoint}}
\put(603,548){\usebox{\plotpoint}}
\put(604,547){\usebox{\plotpoint}}
\put(605,546){\usebox{\plotpoint}}
\put(606,545){\usebox{\plotpoint}}
\put(607,544){\usebox{\plotpoint}}
\put(608,543){\usebox{\plotpoint}}
\put(609,542){\usebox{\plotpoint}}
\put(610,541){\usebox{\plotpoint}}
\put(611,540){\usebox{\plotpoint}}
\put(612,539){\usebox{\plotpoint}}
\put(613,538){\usebox{\plotpoint}}
\put(614,537){\usebox{\plotpoint}}
\put(615,536){\usebox{\plotpoint}}
\put(616,535){\usebox{\plotpoint}}
\put(617,534){\usebox{\plotpoint}}
\put(618,533){\usebox{\plotpoint}}
\put(619,532){\usebox{\plotpoint}}
\put(620,531){\usebox{\plotpoint}}
\put(621,530){\usebox{\plotpoint}}
\put(622,529){\usebox{\plotpoint}}
\put(623,528){\usebox{\plotpoint}}
\put(624,527){\usebox{\plotpoint}}
\put(625,526){\usebox{\plotpoint}}
\put(626,525){\usebox{\plotpoint}}
\put(627,524){\usebox{\plotpoint}}
\put(628,523){\usebox{\plotpoint}}
\put(629,522){\usebox{\plotpoint}}
\put(630,521){\usebox{\plotpoint}}
\put(631,519){\usebox{\plotpoint}}
\put(632,518){\usebox{\plotpoint}}
\put(633,517){\usebox{\plotpoint}}
\put(634,516){\usebox{\plotpoint}}
\put(635,515){\usebox{\plotpoint}}
\put(636,514){\usebox{\plotpoint}}
\put(637,513){\usebox{\plotpoint}}
\put(638,512){\usebox{\plotpoint}}
\put(639,511){\usebox{\plotpoint}}
\put(640,511){\usebox{\plotpoint}}
\put(640,511){\usebox{\plotpoint}}
\put(641,510){\usebox{\plotpoint}}
\put(642,509){\usebox{\plotpoint}}
\put(643,508){\usebox{\plotpoint}}
\put(644,507){\usebox{\plotpoint}}
\put(645,506){\usebox{\plotpoint}}
\put(646,505){\usebox{\plotpoint}}
\put(647,504){\usebox{\plotpoint}}
\put(648,503){\usebox{\plotpoint}}
\put(649,502){\usebox{\plotpoint}}
\put(650,499){\usebox{\plotpoint}}
\put(651,498){\usebox{\plotpoint}}
\put(652,497){\usebox{\plotpoint}}
\put(653,496){\usebox{\plotpoint}}
\put(654,495){\usebox{\plotpoint}}
\put(655,494){\usebox{\plotpoint}}
\put(656,493){\usebox{\plotpoint}}
\put(657,492){\usebox{\plotpoint}}
\put(658,491){\usebox{\plotpoint}}
\put(659,489){\usebox{\plotpoint}}
\put(660,488){\usebox{\plotpoint}}
\put(661,487){\usebox{\plotpoint}}
\put(662,486){\usebox{\plotpoint}}
\put(663,484){\usebox{\plotpoint}}
\put(664,483){\usebox{\plotpoint}}
\put(665,482){\usebox{\plotpoint}}
\put(666,481){\usebox{\plotpoint}}
\put(667,480){\usebox{\plotpoint}}
\put(668,478){\usebox{\plotpoint}}
\put(669,477){\usebox{\plotpoint}}
\put(670,476){\usebox{\plotpoint}}
\put(671,475){\usebox{\plotpoint}}
\put(672,474){\usebox{\plotpoint}}
\put(673,473){\usebox{\plotpoint}}
\put(674,472){\usebox{\plotpoint}}
\put(675,471){\usebox{\plotpoint}}
\put(676,470){\usebox{\plotpoint}}
\put(677,469){\usebox{\plotpoint}}
\put(678,467){\usebox{\plotpoint}}
\put(679,466){\usebox{\plotpoint}}
\put(680,464){\usebox{\plotpoint}}
\put(681,463){\usebox{\plotpoint}}
\put(682,462){\usebox{\plotpoint}}
\put(683,460){\usebox{\plotpoint}}
\put(684,459){\usebox{\plotpoint}}
\put(685,458){\usebox{\plotpoint}}
\put(686,457){\usebox{\plotpoint}}
\put(687,455){\usebox{\plotpoint}}
\put(688,454){\usebox{\plotpoint}}
\put(689,453){\usebox{\plotpoint}}
\put(690,452){\usebox{\plotpoint}}
\put(691,450){\usebox{\plotpoint}}
\put(692,449){\usebox{\plotpoint}}
\put(693,448){\usebox{\plotpoint}}
\put(694,447){\usebox{\plotpoint}}
\put(695,446){\usebox{\plotpoint}}
\put(696,445){\usebox{\plotpoint}}
\put(697,443){\usebox{\plotpoint}}
\put(698,442){\usebox{\plotpoint}}
\put(699,440){\usebox{\plotpoint}}
\put(700,439){\usebox{\plotpoint}}
\put(701,437){\usebox{\plotpoint}}
\put(702,436){\usebox{\plotpoint}}
\put(703,434){\usebox{\plotpoint}}
\put(704,433){\usebox{\plotpoint}}
\put(705,432){\usebox{\plotpoint}}
\put(706,430){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(707,428){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(708,427){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(709,425){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(710,424){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(711,422){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(712,421){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(713,419){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(714,418){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(715,416){\usebox{\plotpoint}}
\put(716,415){\usebox{\plotpoint}}
\put(717,413){\usebox{\plotpoint}}
\put(718,412){\usebox{\plotpoint}}
\put(719,411){\usebox{\plotpoint}}
\put(720,409){\usebox{\plotpoint}}
\put(721,408){\usebox{\plotpoint}}
\put(722,406){\usebox{\plotpoint}}
\put(723,405){\usebox{\plotpoint}}
\put(724,404){\usebox{\plotpoint}}
\put(725,402){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(726,400){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(727,399){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(728,397){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(729,395){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(730,394){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(731,392){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(732,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(733,389){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(734,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(735,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(736,384){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(737,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(738,381){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(739,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(740,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(741,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(742,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(743,374){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(744,372){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(745,370){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(746,368){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(747,366){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(748,364){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(749,362){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(750,360){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(751,358){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(752,357){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(753,355){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(754,353){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(755,351){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(756,349){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(757,347){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(758,345){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(759,343){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(760,341){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(761,340){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(762,338){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(763,336){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(764,334){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(765,332){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(766,331){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(767,329){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(768,327){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(769,325){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(770,323){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(771,322){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(772,319){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(773,317){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(774,315){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(775,313){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(776,310){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(777,308){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(778,306){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(779,304){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(780,302){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(781,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(785,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,290){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(787,288){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(789,284){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(790,282){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(791,279){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(792,277){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(793,274){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(794,272){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(795,270){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(796,267){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(797,265){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(798,263){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(799,261){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(800,258){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(801,255){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(802,253){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(803,250){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(804,248){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(805,245){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(806,243){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(807,240){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(808,238){\rule[-0.175pt]{0.350pt}{0.616pt}}
\put(809,235){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(810,233){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(811,230){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(812,228){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(813,225){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(814,223){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(815,220){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(816,218){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(817,215){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(818,213){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(819,210){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(820,207){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(821,204){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(822,201){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(823,198){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(824,195){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(825,192){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(826,189){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(827,187){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(828,184){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(829,181){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(830,178){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(831,176){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(832,173){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(833,170){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(834,168){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(835,165){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(836,162){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(837,160){\rule[-0.175pt]{0.350pt}{0.650pt}}
\put(838,158){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(264,777){\usebox{\plotpoint}}
\put(264,777){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,776){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,775){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(273,774){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(276,773){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(279,772){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(283,771){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(287,770){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(292,769){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(295,768){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(298,767){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(302,766){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(305,765){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(308,764){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(311,763){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(314,762){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(317,761){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(320,760){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(323,759){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(326,758){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(330,757){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(333,756){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(336,755){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(339,754){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(342,753){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(345,752){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(349,751){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(352,750){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(355,749){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(358,748){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(360,747){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(362,746){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(364,745){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(367,744){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(370,743){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(373,742){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(377,741){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(380,740){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(383,739){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,738){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(388,737){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(391,736){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(393,735){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(396,734){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(398,733){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(400,732){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(402,731){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(405,730){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,728){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,727){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(416,726){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(419,725){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(421,724){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(424,723){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(426,722){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(428,721){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(430,720){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(433,719){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(435,718){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(438,717){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(440,716){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(443,715){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(445,714){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(447,713){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(449,712){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(452,711){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(453,710){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(455,709){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(457,708){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(459,707){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(460,706){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(463,705){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(466,704){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(468,703){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(471,702){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(473,701){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(475,700){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(477,699){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(480,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,695){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,694){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,693){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(491,692){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(493,691){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(495,690){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(497,689){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(498,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(509,683){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(510,682){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(512,681){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(514,680){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(516,679){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(517,678){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(519,677){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(521,676){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(523,675){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(525,674){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(526,673){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(528,672){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(530,671){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(532,670){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(533,669){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(535,668){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(537,667){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(538,666){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(540,665){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(542,664){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(544,663){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(545,662){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(547,661){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(549,660){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(551,659){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(552,658){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(554,657){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(556,656){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,655){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,654){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,653){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,652){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,651){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(565,650){\usebox{\plotpoint}}
\put(566,649){\usebox{\plotpoint}}
\put(567,648){\usebox{\plotpoint}}
\put(568,647){\usebox{\plotpoint}}
\put(570,646){\usebox{\plotpoint}}
\put(571,645){\usebox{\plotpoint}}
\put(572,644){\usebox{\plotpoint}}
\put(573,643){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(575,642){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(577,641){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(579,640){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(580,639){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(582,638){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(584,637){\usebox{\plotpoint}}
\put(585,636){\usebox{\plotpoint}}
\put(586,635){\usebox{\plotpoint}}
\put(587,634){\usebox{\plotpoint}}
\put(589,633){\usebox{\plotpoint}}
\put(590,632){\usebox{\plotpoint}}
\put(591,631){\usebox{\plotpoint}}
\put(592,630){\usebox{\plotpoint}}
\put(594,629){\usebox{\plotpoint}}
\put(595,628){\usebox{\plotpoint}}
\put(597,627){\usebox{\plotpoint}}
\put(598,626){\usebox{\plotpoint}}
\put(600,625){\usebox{\plotpoint}}
\put(601,624){\usebox{\plotpoint}}
\put(603,623){\usebox{\plotpoint}}
\put(604,622){\usebox{\plotpoint}}
\put(605,621){\usebox{\plotpoint}}
\put(606,620){\usebox{\plotpoint}}
\put(608,619){\usebox{\plotpoint}}
\put(609,618){\usebox{\plotpoint}}
\put(610,617){\usebox{\plotpoint}}
\put(611,616){\usebox{\plotpoint}}
\put(613,615){\usebox{\plotpoint}}
\put(614,614){\usebox{\plotpoint}}
\put(615,613){\usebox{\plotpoint}}
\put(617,612){\usebox{\plotpoint}}
\put(618,611){\usebox{\plotpoint}}
\put(619,610){\usebox{\plotpoint}}
\put(620,609){\usebox{\plotpoint}}
\put(622,608){\usebox{\plotpoint}}
\put(623,607){\usebox{\plotpoint}}
\put(624,606){\usebox{\plotpoint}}
\put(626,605){\usebox{\plotpoint}}
\put(627,604){\usebox{\plotpoint}}
\put(628,603){\usebox{\plotpoint}}
\put(629,602){\usebox{\plotpoint}}
\put(631,601){\usebox{\plotpoint}}
\put(632,600){\usebox{\plotpoint}}
\put(633,599){\usebox{\plotpoint}}
\put(634,598){\usebox{\plotpoint}}
\put(635,597){\usebox{\plotpoint}}
\put(636,596){\usebox{\plotpoint}}
\put(637,595){\usebox{\plotpoint}}
\put(638,594){\usebox{\plotpoint}}
\put(640,593){\usebox{\plotpoint}}
\put(641,592){\usebox{\plotpoint}}
\put(642,591){\usebox{\plotpoint}}
\put(643,590){\usebox{\plotpoint}}
\put(645,589){\usebox{\plotpoint}}
\put(646,588){\usebox{\plotpoint}}
\put(647,587){\usebox{\plotpoint}}
\put(648,586){\usebox{\plotpoint}}
\put(650,585){\usebox{\plotpoint}}
\put(651,584){\usebox{\plotpoint}}
\put(652,583){\usebox{\plotpoint}}
\put(653,582){\usebox{\plotpoint}}
\put(654,581){\usebox{\plotpoint}}
\put(655,580){\usebox{\plotpoint}}
\put(656,579){\usebox{\plotpoint}}
\put(657,578){\usebox{\plotpoint}}
\put(658,577){\usebox{\plotpoint}}
\put(659,576){\usebox{\plotpoint}}
\put(660,575){\usebox{\plotpoint}}
\put(661,574){\usebox{\plotpoint}}
\put(662,573){\usebox{\plotpoint}}
\put(663,572){\usebox{\plotpoint}}
\put(664,571){\usebox{\plotpoint}}
\put(665,570){\usebox{\plotpoint}}
\put(666,569){\usebox{\plotpoint}}
\put(667,568){\usebox{\plotpoint}}
\put(668,567){\usebox{\plotpoint}}
\put(669,566){\usebox{\plotpoint}}
\put(670,565){\usebox{\plotpoint}}
\put(671,564){\usebox{\plotpoint}}
\put(672,563){\usebox{\plotpoint}}
\put(673,562){\usebox{\plotpoint}}
\put(674,561){\usebox{\plotpoint}}
\put(675,560){\usebox{\plotpoint}}
\put(676,559){\usebox{\plotpoint}}
\put(677,558){\usebox{\plotpoint}}
\put(678,555){\usebox{\plotpoint}}
\put(679,554){\usebox{\plotpoint}}
\put(680,553){\usebox{\plotpoint}}
\put(681,552){\usebox{\plotpoint}}
\put(682,551){\usebox{\plotpoint}}
\put(683,550){\usebox{\plotpoint}}
\put(684,549){\usebox{\plotpoint}}
\put(685,548){\usebox{\plotpoint}}
\put(686,547){\usebox{\plotpoint}}
\put(687,547){\usebox{\plotpoint}}
\put(687,547){\usebox{\plotpoint}}
\put(688,546){\usebox{\plotpoint}}
\put(689,545){\usebox{\plotpoint}}
\put(690,544){\usebox{\plotpoint}}
\put(691,543){\usebox{\plotpoint}}
\put(692,542){\usebox{\plotpoint}}
\put(693,541){\usebox{\plotpoint}}
\put(694,540){\usebox{\plotpoint}}
\put(695,539){\usebox{\plotpoint}}
\put(696,538){\usebox{\plotpoint}}
\put(697,535){\usebox{\plotpoint}}
\put(698,534){\usebox{\plotpoint}}
\put(699,533){\usebox{\plotpoint}}
\put(700,532){\usebox{\plotpoint}}
\put(701,530){\usebox{\plotpoint}}
\put(702,529){\usebox{\plotpoint}}
\put(703,528){\usebox{\plotpoint}}
\put(704,527){\usebox{\plotpoint}}
\put(705,526){\usebox{\plotpoint}}
\put(706,524){\usebox{\plotpoint}}
\put(707,523){\usebox{\plotpoint}}
\put(708,522){\usebox{\plotpoint}}
\put(709,521){\usebox{\plotpoint}}
\put(710,519){\usebox{\plotpoint}}
\put(711,518){\usebox{\plotpoint}}
\put(712,517){\usebox{\plotpoint}}
\put(713,516){\usebox{\plotpoint}}
\put(714,515){\usebox{\plotpoint}}
\put(715,513){\usebox{\plotpoint}}
\put(716,512){\usebox{\plotpoint}}
\put(717,511){\usebox{\plotpoint}}
\put(718,510){\usebox{\plotpoint}}
\put(719,508){\usebox{\plotpoint}}
\put(720,507){\usebox{\plotpoint}}
\put(721,506){\usebox{\plotpoint}}
\put(722,505){\usebox{\plotpoint}}
\put(723,504){\usebox{\plotpoint}}
\put(724,503){\usebox{\plotpoint}}
\put(725,501){\usebox{\plotpoint}}
\put(726,500){\usebox{\plotpoint}}
\put(727,498){\usebox{\plotpoint}}
\put(728,497){\usebox{\plotpoint}}
\put(729,496){\usebox{\plotpoint}}
\put(730,494){\usebox{\plotpoint}}
\put(731,493){\usebox{\plotpoint}}
\put(732,492){\usebox{\plotpoint}}
\put(733,491){\usebox{\plotpoint}}
\put(734,489){\usebox{\plotpoint}}
\put(735,488){\usebox{\plotpoint}}
\put(736,487){\usebox{\plotpoint}}
\put(737,485){\usebox{\plotpoint}}
\put(738,484){\usebox{\plotpoint}}
\put(739,483){\usebox{\plotpoint}}
\put(740,481){\usebox{\plotpoint}}
\put(741,480){\usebox{\plotpoint}}
\put(742,479){\usebox{\plotpoint}}
\put(743,478){\usebox{\plotpoint}}
\put(744,476){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(745,474){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(746,473){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(747,471){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(748,470){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(749,468){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(750,467){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(751,465){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(752,464){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(753,462){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(754,460){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(755,459){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(756,457){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(757,456){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(758,454){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(759,453){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(760,451){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(761,450){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(762,448){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(763,446){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(764,445){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(765,443){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(766,441){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(767,440){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(768,438){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(769,437){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(770,435){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(771,434){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(772,432){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(773,430){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(774,428){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(775,426){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(776,425){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(777,423){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(778,421){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(779,419){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(780,418){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(781,416){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(782,414){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(783,412){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(784,411){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(785,409){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(786,407){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(787,406){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(788,404){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(789,402){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(790,401){\rule[-0.175pt]{0.350pt}{0.410pt}}
\put(791,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(793,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(794,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(795,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(796,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(797,387){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(798,385){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,380){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(801,378){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(802,376){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(803,374){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(804,372){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(805,370){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(806,368){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(807,366){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(808,364){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(809,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(810,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(811,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(812,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(817,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(818,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(819,341){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(820,339){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(821,336){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(822,334){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(823,331){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(824,329){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(825,326){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(826,324){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(827,322){\rule[-0.175pt]{0.350pt}{0.589pt}}
\put(828,319){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(829,317){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(830,315){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(831,312){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(832,310){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(833,308){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(834,305){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(835,303){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(836,301){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(837,299){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(838,296){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(839,293){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(840,290){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(841,287){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(842,285){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(843,282){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(844,279){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(845,276){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(846,274){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(847,271){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(848,268){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(849,265){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(850,262){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(851,259){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(852,256){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(853,253){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(854,250){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(855,248){\rule[-0.175pt]{0.350pt}{0.696pt}}
\put(856,245){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(857,242){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(858,239){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(859,236){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(860,233){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(861,230){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(862,227){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(863,224){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(864,221){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(865,219){\rule[-0.175pt]{0.350pt}{0.699pt}}
\put(866,215){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(867,212){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(868,209){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(869,205){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(870,202){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(871,199){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(872,195){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(873,192){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(874,189){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(875,185){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(876,182){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(877,178){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(878,175){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(879,171){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(880,168){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(881,164){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(882,161){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(883,158){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(884,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,834){\usebox{\plotpoint}}
\put(264,834){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(268,833){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(273,832){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(278,831){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(283,830){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(287,829){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(292,828){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(297,827){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(302,826){\usebox{\plotpoint}}
\put(305,825){\usebox{\plotpoint}}
\put(308,824){\usebox{\plotpoint}}
\put(311,823){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(315,822){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(320,821){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(325,820){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(330,819){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(334,818){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(339,817){\usebox{\plotpoint}}
\put(342,816){\usebox{\plotpoint}}
\put(345,815){\usebox{\plotpoint}}
\put(349,814){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(353,813){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(358,812){\usebox{\plotpoint}}
\put(361,811){\usebox{\plotpoint}}
\put(364,810){\usebox{\plotpoint}}
\put(367,809){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(372,808){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(377,807){\usebox{\plotpoint}}
\put(380,806){\usebox{\plotpoint}}
\put(383,805){\usebox{\plotpoint}}
\put(386,804){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(391,803){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(396,802){\usebox{\plotpoint}}
\put(399,801){\usebox{\plotpoint}}
\put(402,800){\usebox{\plotpoint}}
\put(405,799){\usebox{\plotpoint}}
\put(408,798){\usebox{\plotpoint}}
\put(411,797){\usebox{\plotpoint}}
\put(414,796){\usebox{\plotpoint}}
\put(417,795){\usebox{\plotpoint}}
\put(420,794){\usebox{\plotpoint}}
\put(424,793){\usebox{\plotpoint}}
\put(427,792){\usebox{\plotpoint}}
\put(430,791){\usebox{\plotpoint}}
\put(433,790){\usebox{\plotpoint}}
\put(436,789){\usebox{\plotpoint}}
\put(439,788){\usebox{\plotpoint}}
\put(443,787){\usebox{\plotpoint}}
\put(446,786){\usebox{\plotpoint}}
\put(449,785){\usebox{\plotpoint}}
\put(452,784){\usebox{\plotpoint}}
\put(455,783){\usebox{\plotpoint}}
\put(458,782){\usebox{\plotpoint}}
\put(461,781){\usebox{\plotpoint}}
\put(463,780){\usebox{\plotpoint}}
\put(466,779){\usebox{\plotpoint}}
\put(468,778){\usebox{\plotpoint}}
\put(471,777){\usebox{\plotpoint}}
\put(474,776){\usebox{\plotpoint}}
\put(477,775){\usebox{\plotpoint}}
\put(480,774){\usebox{\plotpoint}}
\put(482,773){\usebox{\plotpoint}}
\put(485,772){\usebox{\plotpoint}}
\put(487,771){\usebox{\plotpoint}}
\put(490,770){\usebox{\plotpoint}}
\put(493,769){\usebox{\plotpoint}}
\put(496,768){\usebox{\plotpoint}}
\put(499,767){\usebox{\plotpoint}}
\put(501,766){\usebox{\plotpoint}}
\put(504,765){\usebox{\plotpoint}}
\put(506,764){\usebox{\plotpoint}}
\put(509,763){\usebox{\plotpoint}}
\put(511,762){\usebox{\plotpoint}}
\put(513,761){\usebox{\plotpoint}}
\put(515,760){\usebox{\plotpoint}}
\put(518,759){\usebox{\plotpoint}}
\put(520,758){\usebox{\plotpoint}}
\put(522,757){\usebox{\plotpoint}}
\put(524,756){\usebox{\plotpoint}}
\put(527,755){\usebox{\plotpoint}}
\put(529,754){\usebox{\plotpoint}}
\put(532,753){\usebox{\plotpoint}}
\put(534,752){\usebox{\plotpoint}}
\put(537,751){\usebox{\plotpoint}}
\put(539,750){\usebox{\plotpoint}}
\put(541,749){\usebox{\plotpoint}}
\put(543,748){\usebox{\plotpoint}}
\put(546,747){\usebox{\plotpoint}}
\put(548,746){\usebox{\plotpoint}}
\put(550,745){\usebox{\plotpoint}}
\put(552,744){\usebox{\plotpoint}}
\put(554,743){\usebox{\plotpoint}}
\put(556,742){\usebox{\plotpoint}}
\put(558,741){\usebox{\plotpoint}}
\put(560,740){\usebox{\plotpoint}}
\put(562,739){\usebox{\plotpoint}}
\put(565,738){\usebox{\plotpoint}}
\put(566,737){\usebox{\plotpoint}}
\put(568,736){\usebox{\plotpoint}}
\put(570,735){\usebox{\plotpoint}}
\put(572,734){\usebox{\plotpoint}}
\put(573,733){\usebox{\plotpoint}}
\put(576,732){\usebox{\plotpoint}}
\put(578,731){\usebox{\plotpoint}}
\put(580,730){\usebox{\plotpoint}}
\put(582,729){\usebox{\plotpoint}}
\put(584,728){\usebox{\plotpoint}}
\put(585,727){\usebox{\plotpoint}}
\put(587,726){\usebox{\plotpoint}}
\put(589,725){\usebox{\plotpoint}}
\put(591,724){\usebox{\plotpoint}}
\put(592,723){\usebox{\plotpoint}}
\put(595,722){\usebox{\plotpoint}}
\put(597,721){\usebox{\plotpoint}}
\put(599,720){\usebox{\plotpoint}}
\put(601,719){\usebox{\plotpoint}}
\put(603,718){\usebox{\plotpoint}}
\put(604,717){\usebox{\plotpoint}}
\put(606,716){\usebox{\plotpoint}}
\put(608,715){\usebox{\plotpoint}}
\put(610,714){\usebox{\plotpoint}}
\put(611,713){\usebox{\plotpoint}}
\put(613,712){\usebox{\plotpoint}}
\put(615,711){\usebox{\plotpoint}}
\put(616,710){\usebox{\plotpoint}}
\put(618,709){\usebox{\plotpoint}}
\put(619,708){\usebox{\plotpoint}}
\put(621,707){\usebox{\plotpoint}}
\put(622,706){\usebox{\plotpoint}}
\put(624,705){\usebox{\plotpoint}}
\put(626,704){\usebox{\plotpoint}}
\put(627,703){\usebox{\plotpoint}}
\put(629,702){\usebox{\plotpoint}}
\put(631,701){\usebox{\plotpoint}}
\put(632,700){\usebox{\plotpoint}}
\put(634,699){\usebox{\plotpoint}}
\put(635,698){\usebox{\plotpoint}}
\put(637,697){\usebox{\plotpoint}}
\put(638,696){\usebox{\plotpoint}}
\put(640,695){\usebox{\plotpoint}}
\put(641,694){\usebox{\plotpoint}}
\put(643,693){\usebox{\plotpoint}}
\put(645,692){\usebox{\plotpoint}}
\put(646,691){\usebox{\plotpoint}}
\put(648,690){\usebox{\plotpoint}}
\put(650,689){\usebox{\plotpoint}}
\put(651,688){\usebox{\plotpoint}}
\put(652,687){\usebox{\plotpoint}}
\put(653,686){\usebox{\plotpoint}}
\put(655,685){\usebox{\plotpoint}}
\put(656,684){\usebox{\plotpoint}}
\put(657,683){\usebox{\plotpoint}}
\put(658,682){\usebox{\plotpoint}}
\put(660,681){\usebox{\plotpoint}}
\put(661,680){\usebox{\plotpoint}}
\put(662,679){\usebox{\plotpoint}}
\put(664,678){\usebox{\plotpoint}}
\put(665,677){\usebox{\plotpoint}}
\put(666,676){\usebox{\plotpoint}}
\put(667,675){\usebox{\plotpoint}}
\put(669,674){\usebox{\plotpoint}}
\put(670,673){\usebox{\plotpoint}}
\put(672,672){\usebox{\plotpoint}}
\put(673,671){\usebox{\plotpoint}}
\put(675,670){\usebox{\plotpoint}}
\put(676,669){\usebox{\plotpoint}}
\put(678,668){\usebox{\plotpoint}}
\put(679,667){\usebox{\plotpoint}}
\put(680,666){\usebox{\plotpoint}}
\put(681,665){\usebox{\plotpoint}}
\put(683,664){\usebox{\plotpoint}}
\put(684,663){\usebox{\plotpoint}}
\put(685,662){\usebox{\plotpoint}}
\put(686,661){\usebox{\plotpoint}}
\put(688,660){\usebox{\plotpoint}}
\put(689,659){\usebox{\plotpoint}}
\put(690,658){\usebox{\plotpoint}}
\put(692,657){\usebox{\plotpoint}}
\put(693,656){\usebox{\plotpoint}}
\put(694,655){\usebox{\plotpoint}}
\put(695,654){\usebox{\plotpoint}}
\put(697,653){\usebox{\plotpoint}}
\put(698,652){\usebox{\plotpoint}}
\put(699,651){\usebox{\plotpoint}}
\put(700,650){\usebox{\plotpoint}}
\put(701,649){\usebox{\plotpoint}}
\put(702,648){\usebox{\plotpoint}}
\put(703,647){\usebox{\plotpoint}}
\put(704,646){\usebox{\plotpoint}}
\put(706,645){\usebox{\plotpoint}}
\put(707,644){\usebox{\plotpoint}}
\put(708,643){\usebox{\plotpoint}}
\put(709,642){\usebox{\plotpoint}}
\put(710,641){\usebox{\plotpoint}}
\put(711,640){\usebox{\plotpoint}}
\put(712,639){\usebox{\plotpoint}}
\put(713,638){\usebox{\plotpoint}}
\put(714,637){\usebox{\plotpoint}}
\put(715,636){\usebox{\plotpoint}}
\put(716,635){\usebox{\plotpoint}}
\put(717,634){\usebox{\plotpoint}}
\put(718,633){\usebox{\plotpoint}}
\put(719,632){\usebox{\plotpoint}}
\put(720,631){\usebox{\plotpoint}}
\put(721,630){\usebox{\plotpoint}}
\put(722,629){\usebox{\plotpoint}}
\put(723,628){\usebox{\plotpoint}}
\put(724,627){\usebox{\plotpoint}}
\put(726,626){\usebox{\plotpoint}}
\put(727,625){\usebox{\plotpoint}}
\put(728,624){\usebox{\plotpoint}}
\put(729,623){\usebox{\plotpoint}}
\put(730,622){\usebox{\plotpoint}}
\put(731,621){\usebox{\plotpoint}}
\put(732,620){\usebox{\plotpoint}}
\put(733,619){\usebox{\plotpoint}}
\put(734,618){\usebox{\plotpoint}}
\put(735,617){\usebox{\plotpoint}}
\put(736,616){\usebox{\plotpoint}}
\put(737,615){\usebox{\plotpoint}}
\put(738,614){\usebox{\plotpoint}}
\put(739,613){\usebox{\plotpoint}}
\put(740,612){\usebox{\plotpoint}}
\put(741,611){\usebox{\plotpoint}}
\put(742,610){\usebox{\plotpoint}}
\put(743,609){\usebox{\plotpoint}}
\put(744,606){\usebox{\plotpoint}}
\put(745,605){\usebox{\plotpoint}}
\put(746,604){\usebox{\plotpoint}}
\put(747,603){\usebox{\plotpoint}}
\put(748,602){\usebox{\plotpoint}}
\put(749,601){\usebox{\plotpoint}}
\put(750,600){\usebox{\plotpoint}}
\put(751,599){\usebox{\plotpoint}}
\put(752,598){\usebox{\plotpoint}}
\put(753,596){\usebox{\plotpoint}}
\put(754,595){\usebox{\plotpoint}}
\put(755,594){\usebox{\plotpoint}}
\put(756,593){\usebox{\plotpoint}}
\put(757,591){\usebox{\plotpoint}}
\put(758,590){\usebox{\plotpoint}}
\put(759,589){\usebox{\plotpoint}}
\put(760,588){\usebox{\plotpoint}}
\put(761,587){\usebox{\plotpoint}}
\put(762,585){\usebox{\plotpoint}}
\put(763,584){\usebox{\plotpoint}}
\put(764,583){\usebox{\plotpoint}}
\put(765,582){\usebox{\plotpoint}}
\put(766,580){\usebox{\plotpoint}}
\put(767,579){\usebox{\plotpoint}}
\put(768,578){\usebox{\plotpoint}}
\put(769,577){\usebox{\plotpoint}}
\put(770,576){\usebox{\plotpoint}}
\put(771,575){\usebox{\plotpoint}}
\put(772,573){\usebox{\plotpoint}}
\put(773,572){\usebox{\plotpoint}}
\put(774,571){\usebox{\plotpoint}}
\put(775,569){\usebox{\plotpoint}}
\put(776,568){\usebox{\plotpoint}}
\put(777,567){\usebox{\plotpoint}}
\put(778,565){\usebox{\plotpoint}}
\put(779,564){\usebox{\plotpoint}}
\put(780,563){\usebox{\plotpoint}}
\put(781,561){\usebox{\plotpoint}}
\put(782,560){\usebox{\plotpoint}}
\put(783,559){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(785,556){\usebox{\plotpoint}}
\put(786,555){\usebox{\plotpoint}}
\put(787,553){\usebox{\plotpoint}}
\put(788,552){\usebox{\plotpoint}}
\put(789,551){\usebox{\plotpoint}}
\put(790,550){\usebox{\plotpoint}}
\put(791,548){\usebox{\plotpoint}}
\put(792,546){\usebox{\plotpoint}}
\put(793,545){\usebox{\plotpoint}}
\put(794,543){\usebox{\plotpoint}}
\put(795,542){\usebox{\plotpoint}}
\put(796,540){\usebox{\plotpoint}}
\put(797,539){\usebox{\plotpoint}}
\put(798,537){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(800,534){\usebox{\plotpoint}}
\put(801,532){\usebox{\plotpoint}}
\put(802,531){\usebox{\plotpoint}}
\put(803,529){\usebox{\plotpoint}}
\put(804,528){\usebox{\plotpoint}}
\put(805,526){\usebox{\plotpoint}}
\put(806,525){\usebox{\plotpoint}}
\put(807,523){\usebox{\plotpoint}}
\put(808,522){\usebox{\plotpoint}}
\put(809,520){\usebox{\plotpoint}}
\put(810,519){\usebox{\plotpoint}}
\put(811,517){\usebox{\plotpoint}}
\put(812,516){\usebox{\plotpoint}}
\put(813,514){\usebox{\plotpoint}}
\put(814,513){\usebox{\plotpoint}}
\put(815,511){\usebox{\plotpoint}}
\put(816,510){\usebox{\plotpoint}}
\put(817,508){\usebox{\plotpoint}}
\put(818,507){\usebox{\plotpoint}}
\put(819,505){\usebox{\plotpoint}}
\put(820,503){\usebox{\plotpoint}}
\put(821,501){\usebox{\plotpoint}}
\put(822,499){\usebox{\plotpoint}}
\put(823,497){\usebox{\plotpoint}}
\put(824,495){\usebox{\plotpoint}}
\put(825,493){\usebox{\plotpoint}}
\put(826,491){\usebox{\plotpoint}}
\put(827,490){\usebox{\plotpoint}}
\put(828,488){\usebox{\plotpoint}}
\put(829,486){\usebox{\plotpoint}}
\put(830,484){\usebox{\plotpoint}}
\put(831,483){\usebox{\plotpoint}}
\put(832,481){\usebox{\plotpoint}}
\put(833,479){\usebox{\plotpoint}}
\put(834,478){\usebox{\plotpoint}}
\put(835,476){\usebox{\plotpoint}}
\put(836,474){\usebox{\plotpoint}}
\put(837,473){\usebox{\plotpoint}}
\put(838,470){\usebox{\plotpoint}}
\put(839,468){\usebox{\plotpoint}}
\put(840,466){\usebox{\plotpoint}}
\put(841,464){\usebox{\plotpoint}}
\put(842,462){\usebox{\plotpoint}}
\put(843,460){\usebox{\plotpoint}}
\put(844,458){\usebox{\plotpoint}}
\put(845,456){\usebox{\plotpoint}}
\put(846,454){\usebox{\plotpoint}}
\put(847,451){\usebox{\plotpoint}}
\put(848,449){\usebox{\plotpoint}}
\put(849,447){\usebox{\plotpoint}}
\put(850,445){\usebox{\plotpoint}}
\put(851,442){\usebox{\plotpoint}}
\put(852,440){\usebox{\plotpoint}}
\put(853,438){\usebox{\plotpoint}}
\put(854,436){\usebox{\plotpoint}}
\put(855,434){\usebox{\plotpoint}}
\put(856,431){\usebox{\plotpoint}}
\put(857,429){\usebox{\plotpoint}}
\put(858,427){\usebox{\plotpoint}}
\put(859,425){\usebox{\plotpoint}}
\put(860,423){\usebox{\plotpoint}}
\put(861,421){\usebox{\plotpoint}}
\put(862,419){\usebox{\plotpoint}}
\put(863,417){\usebox{\plotpoint}}
\put(864,415){\usebox{\plotpoint}}
\put(865,413){\usebox{\plotpoint}}
\put(866,410){\usebox{\plotpoint}}
\put(867,407){\usebox{\plotpoint}}
\put(868,405){\usebox{\plotpoint}}
\put(869,402){\usebox{\plotpoint}}
\put(870,399){\usebox{\plotpoint}}
\put(871,397){\usebox{\plotpoint}}
\put(872,394){\usebox{\plotpoint}}
\put(873,391){\usebox{\plotpoint}}
\put(874,389){\usebox{\plotpoint}}
\put(875,386){\usebox{\plotpoint}}
\put(876,384){\usebox{\plotpoint}}
\put(877,381){\usebox{\plotpoint}}
\put(878,379){\usebox{\plotpoint}}
\put(879,376){\usebox{\plotpoint}}
\put(880,374){\usebox{\plotpoint}}
\put(881,371){\usebox{\plotpoint}}
\put(882,369){\usebox{\plotpoint}}
\put(883,366){\usebox{\plotpoint}}
\put(884,364){\usebox{\plotpoint}}
\put(885,361){\usebox{\plotpoint}}
\put(886,358){\usebox{\plotpoint}}
\put(887,355){\usebox{\plotpoint}}
\put(888,352){\usebox{\plotpoint}}
\put(889,349){\usebox{\plotpoint}}
\put(890,346){\usebox{\plotpoint}}
\put(891,343){\usebox{\plotpoint}}
\put(892,340){\usebox{\plotpoint}}
\put(893,337){\usebox{\plotpoint}}
\put(894,333){\usebox{\plotpoint}}
\put(895,330){\usebox{\plotpoint}}
\put(896,327){\usebox{\plotpoint}}
\put(897,324){\usebox{\plotpoint}}
\put(898,320){\usebox{\plotpoint}}
\put(899,317){\usebox{\plotpoint}}
\put(900,314){\usebox{\plotpoint}}
\put(901,311){\usebox{\plotpoint}}
\put(902,308){\usebox{\plotpoint}}
\put(903,304){\usebox{\plotpoint}}
\put(904,301){\usebox{\plotpoint}}
\put(905,298){\usebox{\plotpoint}}
\put(906,294){\usebox{\plotpoint}}
\put(907,291){\usebox{\plotpoint}}
\put(908,288){\usebox{\plotpoint}}
\put(909,284){\usebox{\plotpoint}}
\put(910,281){\usebox{\plotpoint}}
\put(911,278){\usebox{\plotpoint}}
\put(912,275){\usebox{\plotpoint}}
\put(913,271){\usebox{\plotpoint}}
\put(914,267){\usebox{\plotpoint}}
\put(915,263){\usebox{\plotpoint}}
\put(916,259){\usebox{\plotpoint}}
\put(917,255){\usebox{\plotpoint}}
\put(918,251){\usebox{\plotpoint}}
\put(919,247){\usebox{\plotpoint}}
\put(920,243){\usebox{\plotpoint}}
\put(921,240){\usebox{\plotpoint}}
\put(922,236){\usebox{\plotpoint}}
\put(923,232){\usebox{\plotpoint}}
\put(924,228){\usebox{\plotpoint}}
\put(925,224){\usebox{\plotpoint}}
\put(926,220){\usebox{\plotpoint}}
\put(927,216){\usebox{\plotpoint}}
\put(928,212){\usebox{\plotpoint}}
\put(929,208){\usebox{\plotpoint}}
\put(930,204){\usebox{\plotpoint}}
\put(931,201){\usebox{\plotpoint}}
\put(932,196){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(933,191){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(934,186){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(935,181){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(936,177){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(937,172){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(938,167){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(939,162){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(940,158){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(941,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,884){\usebox{\plotpoint}}
\put(264,884){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,883){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(283,882){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(287,881){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(292,880){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(302,879){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(306,878){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(311,877){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(315,876){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(320,875){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(330,874){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(334,873){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(339,872){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(349,871){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(353,870){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(358,869){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(362,868){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(367,867){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(372,866){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(377,865){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(381,864){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(386,863){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(391,862){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(396,861){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(405,860){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(409,859){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(414,858){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(417,857){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(420,856){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(424,855){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(428,854){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(433,853){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(438,852){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(443,851){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(447,850){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(452,849){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(456,848){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(461,847){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(464,846){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(467,845){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(471,844){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(475,843){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(480,842){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(483,841){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(486,840){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(490,839){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(494,838){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(499,837){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(502,836){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(505,835){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(509,834){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,833){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,832){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(518,831){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(521,830){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,829){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,828){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(532,827){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(537,826){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(539,825){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(541,824){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(543,823){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(546,822){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(549,821){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(552,820){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(555,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(562,817){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(565,816){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(568,815){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,814){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(574,813){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(576,812){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(579,811){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(581,810){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(584,809){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,808){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(590,807){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,806){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(595,805){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(598,804){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(600,803){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(603,802){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(605,801){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(607,800){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(609,799){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(612,798){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(614,797){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(616,796){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(618,795){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(621,794){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(623,793){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(626,792){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(628,791){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(631,790){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(633,789){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(635,788){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(637,787){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(640,786){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,784){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,781){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(651,780){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(653,779){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(655,778){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(657,777){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(658,776){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(661,775){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(663,774){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(665,773){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(668,772){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(669,771){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(671,770){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(673,769){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(674,768){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(676,767){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(678,766){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(679,765){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(681,764){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(683,763){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(685,762){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(686,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(689,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,758){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,757){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,756){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(698,755){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(700,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(701,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,752){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,751){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(706,750){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(707,749){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(709,748){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(710,747){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,746){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,745){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,744){\usebox{\plotpoint}}
\put(716,743){\usebox{\plotpoint}}
\put(717,742){\usebox{\plotpoint}}
\put(719,741){\usebox{\plotpoint}}
\put(720,740){\usebox{\plotpoint}}
\put(722,739){\usebox{\plotpoint}}
\put(723,738){\usebox{\plotpoint}}
\put(725,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(728,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(732,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(734,731){\usebox{\plotpoint}}
\put(735,730){\usebox{\plotpoint}}
\put(736,729){\usebox{\plotpoint}}
\put(738,728){\usebox{\plotpoint}}
\put(739,727){\usebox{\plotpoint}}
\put(741,726){\usebox{\plotpoint}}
\put(742,725){\usebox{\plotpoint}}
\put(744,724){\usebox{\plotpoint}}
\put(745,723){\usebox{\plotpoint}}
\put(746,722){\usebox{\plotpoint}}
\put(747,721){\usebox{\plotpoint}}
\put(748,720){\usebox{\plotpoint}}
\put(749,719){\usebox{\plotpoint}}
\put(750,718){\usebox{\plotpoint}}
\put(751,717){\usebox{\plotpoint}}
\put(753,716){\usebox{\plotpoint}}
\put(754,715){\usebox{\plotpoint}}
\put(755,714){\usebox{\plotpoint}}
\put(756,713){\usebox{\plotpoint}}
\put(757,712){\usebox{\plotpoint}}
\put(758,711){\usebox{\plotpoint}}
\put(759,710){\usebox{\plotpoint}}
\put(760,709){\usebox{\plotpoint}}
\put(762,708){\usebox{\plotpoint}}
\put(763,707){\usebox{\plotpoint}}
\put(764,706){\usebox{\plotpoint}}
\put(765,705){\usebox{\plotpoint}}
\put(767,704){\usebox{\plotpoint}}
\put(768,703){\usebox{\plotpoint}}
\put(769,702){\usebox{\plotpoint}}
\put(770,701){\usebox{\plotpoint}}
\put(772,700){\usebox{\plotpoint}}
\put(773,699){\usebox{\plotpoint}}
\put(774,698){\usebox{\plotpoint}}
\put(775,697){\usebox{\plotpoint}}
\put(776,696){\usebox{\plotpoint}}
\put(777,695){\usebox{\plotpoint}}
\put(778,694){\usebox{\plotpoint}}
\put(779,693){\usebox{\plotpoint}}
\put(781,692){\usebox{\plotpoint}}
\put(782,691){\usebox{\plotpoint}}
\put(783,690){\usebox{\plotpoint}}
\put(784,689){\usebox{\plotpoint}}
\put(785,688){\usebox{\plotpoint}}
\put(786,687){\usebox{\plotpoint}}
\put(787,686){\usebox{\plotpoint}}
\put(788,685){\usebox{\plotpoint}}
\put(789,684){\usebox{\plotpoint}}
\put(790,683){\usebox{\plotpoint}}
\put(791,682){\usebox{\plotpoint}}
\put(792,681){\usebox{\plotpoint}}
\put(793,680){\usebox{\plotpoint}}
\put(794,679){\usebox{\plotpoint}}
\put(795,678){\usebox{\plotpoint}}
\put(796,677){\usebox{\plotpoint}}
\put(797,676){\usebox{\plotpoint}}
\put(798,675){\usebox{\plotpoint}}
\put(799,674){\usebox{\plotpoint}}
\put(800,671){\usebox{\plotpoint}}
\put(801,670){\usebox{\plotpoint}}
\put(802,669){\usebox{\plotpoint}}
\put(803,668){\usebox{\plotpoint}}
\put(804,666){\usebox{\plotpoint}}
\put(805,665){\usebox{\plotpoint}}
\put(806,664){\usebox{\plotpoint}}
\put(807,663){\usebox{\plotpoint}}
\put(808,662){\usebox{\plotpoint}}
\put(809,662){\usebox{\plotpoint}}
\put(810,661){\usebox{\plotpoint}}
\put(811,660){\usebox{\plotpoint}}
\put(812,659){\usebox{\plotpoint}}
\put(813,658){\usebox{\plotpoint}}
\put(814,657){\usebox{\plotpoint}}
\put(815,656){\usebox{\plotpoint}}
\put(816,655){\usebox{\plotpoint}}
\put(817,654){\usebox{\plotpoint}}
\put(818,653){\usebox{\plotpoint}}
\put(819,650){\usebox{\plotpoint}}
\put(820,649){\usebox{\plotpoint}}
\put(821,648){\usebox{\plotpoint}}
\put(822,646){\usebox{\plotpoint}}
\put(823,645){\usebox{\plotpoint}}
\put(824,644){\usebox{\plotpoint}}
\put(825,642){\usebox{\plotpoint}}
\put(826,641){\usebox{\plotpoint}}
\put(827,640){\usebox{\plotpoint}}
\put(828,638){\usebox{\plotpoint}}
\put(829,637){\usebox{\plotpoint}}
\put(830,636){\usebox{\plotpoint}}
\put(831,634){\usebox{\plotpoint}}
\put(832,633){\usebox{\plotpoint}}
\put(833,632){\usebox{\plotpoint}}
\put(834,630){\usebox{\plotpoint}}
\put(835,629){\usebox{\plotpoint}}
\put(836,628){\usebox{\plotpoint}}
\put(837,627){\usebox{\plotpoint}}
\put(838,625){\usebox{\plotpoint}}
\put(839,624){\usebox{\plotpoint}}
\put(840,622){\usebox{\plotpoint}}
\put(841,621){\usebox{\plotpoint}}
\put(842,619){\usebox{\plotpoint}}
\put(843,618){\usebox{\plotpoint}}
\put(844,616){\usebox{\plotpoint}}
\put(845,615){\usebox{\plotpoint}}
\put(846,614){\usebox{\plotpoint}}
\put(847,612){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(848,610){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(849,609){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(850,607){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(851,606){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(852,604){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(853,603){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(854,601){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(855,600){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(856,598){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(857,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(858,595){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(859,594){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(860,592){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(861,591){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(862,589){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(863,588){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(864,586){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(865,585){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(866,583){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(867,581){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(868,579){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(869,577){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(870,575){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(871,573){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(872,571){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(873,569){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(874,568){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(875,566){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(876,564){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(877,562){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(878,560){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(879,559){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(880,557){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(881,555){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(882,553){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(883,551){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(884,550){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(885,547){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(886,545){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(887,543){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(888,541){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(889,539){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(890,537){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(891,535){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(892,533){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(893,531){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(894,528){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(895,526){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(896,524){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(897,521){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(898,519){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(899,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(900,514){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(901,512){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(902,510){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(903,507){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(904,505){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(905,503){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(906,500){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(907,498){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(908,496){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(909,493){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(910,491){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(911,489){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(912,487){\rule[-0.175pt]{0.350pt}{0.554pt}}
\put(913,484){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(914,481){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(915,478){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(916,475){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(917,473){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(918,470){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(919,467){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(920,464){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(921,462){\rule[-0.175pt]{0.350pt}{0.669pt}}
\put(922,459){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(923,456){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(924,453){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(925,450){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(926,448){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(927,445){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(928,442){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(929,439){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(930,436){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(931,434){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(932,430){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(933,427){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(934,423){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(935,420){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(936,416){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(937,413){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(938,409){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(939,406){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(940,403){\rule[-0.175pt]{0.350pt}{0.830pt}}
\put(941,399){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(942,395){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(943,391){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(944,387){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(945,384){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(946,380){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(947,376){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(948,372){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(949,369){\rule[-0.175pt]{0.350pt}{0.910pt}}
\put(950,365){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(951,361){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(952,357){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(953,353){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(954,350){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(955,346){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(956,342){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(957,338){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(958,334){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(959,331){\rule[-0.175pt]{0.350pt}{0.915pt}}
\put(960,326){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(961,321){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(962,316){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(963,311){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(964,307){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(965,302){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(966,297){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(967,292){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(968,288){\rule[-0.175pt]{0.350pt}{1.151pt}}
\put(969,283){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(970,278){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(971,273){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(972,268){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(973,263){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(974,258){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(975,253){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(976,248){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(977,243){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(978,239){\rule[-0.175pt]{0.350pt}{1.180pt}}
\put(979,232){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(980,226){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(981,220){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(982,214){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(983,207){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(984,201){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(985,195){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(986,189){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(987,183){\rule[-0.175pt]{0.350pt}{1.499pt}}
\put(988,176){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(989,170){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(990,164){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(264,962){\usebox{\plotpoint}}
\put(264,962){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,961){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(292,960){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(311,959){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(330,958){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(339,957){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(358,956){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(367,955){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(386,954){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(396,953){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(405,952){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(424,951){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(433,950){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(443,949){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(452,948){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(471,947){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(480,946){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(490,945){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(499,944){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(509,943){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(518,942){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(527,941){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(537,940){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(541,939){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(546,938){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(556,937){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(565,936){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(574,935){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(579,934){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(584,933){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(593,932){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(603,931){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(607,930){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(612,929){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(621,928){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(626,927){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(631,926){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(635,925){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(640,924){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(650,923){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(654,922){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(659,921){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(663,920){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(668,919){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(673,918){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(678,917){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(682,916){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(687,915){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(692,914){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(697,913){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(701,912){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(706,911){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,910){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,909){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,908){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(720,907){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(725,906){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(728,905){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,904){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(734,903){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(739,902){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(744,901){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(747,900){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,899){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(753,898){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(756,897){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(759,896){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,895){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(765,894){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(768,893){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(771,892){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,891){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,890){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,889){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(783,888){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(786,887){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(788,886){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(791,885){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(793,884){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(795,883){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(797,882){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(800,881){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,880){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,879){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,878){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,877){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,876){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,875){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,874){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,873){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(821,872){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(823,871){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(825,870){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(828,869){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,868){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(832,867){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,866){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,865){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,864){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(839,863){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(841,862){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(843,861){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(845,860){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(846,859){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(848,858){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(850,857){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(852,856){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(854,855){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(855,854){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(857,853){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(859,852){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(861,851){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(862,850){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(864,849){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(866,848){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(867,847){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,846){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(870,845){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,844){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(873,843){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,842){\usebox{\plotpoint}}
\put(876,841){\usebox{\plotpoint}}
\put(877,840){\usebox{\plotpoint}}
\put(879,839){\usebox{\plotpoint}}
\put(880,838){\usebox{\plotpoint}}
\put(882,837){\usebox{\plotpoint}}
\put(883,836){\usebox{\plotpoint}}
\put(885,835){\usebox{\plotpoint}}
\put(886,834){\usebox{\plotpoint}}
\put(887,833){\usebox{\plotpoint}}
\put(888,832){\usebox{\plotpoint}}
\put(890,831){\usebox{\plotpoint}}
\put(891,830){\usebox{\plotpoint}}
\put(892,829){\usebox{\plotpoint}}
\put(893,828){\usebox{\plotpoint}}
\put(895,827){\usebox{\plotpoint}}
\put(896,826){\usebox{\plotpoint}}
\put(897,825){\usebox{\plotpoint}}
\put(898,824){\usebox{\plotpoint}}
\put(899,823){\usebox{\plotpoint}}
\put(900,822){\usebox{\plotpoint}}
\put(901,821){\usebox{\plotpoint}}
\put(903,820){\usebox{\plotpoint}}
\put(904,819){\usebox{\plotpoint}}
\put(905,818){\usebox{\plotpoint}}
\put(906,817){\usebox{\plotpoint}}
\put(907,816){\usebox{\plotpoint}}
\put(908,815){\usebox{\plotpoint}}
\put(909,814){\usebox{\plotpoint}}
\put(910,813){\usebox{\plotpoint}}
\put(911,812){\usebox{\plotpoint}}
\put(912,811){\usebox{\plotpoint}}
\put(913,809){\usebox{\plotpoint}}
\put(914,808){\usebox{\plotpoint}}
\put(915,807){\usebox{\plotpoint}}
\put(916,806){\usebox{\plotpoint}}
\put(917,805){\usebox{\plotpoint}}
\put(918,804){\usebox{\plotpoint}}
\put(919,803){\usebox{\plotpoint}}
\put(920,802){\usebox{\plotpoint}}
\put(921,801){\usebox{\plotpoint}}
\put(922,801){\usebox{\plotpoint}}
\put(922,801){\usebox{\plotpoint}}
\put(923,800){\usebox{\plotpoint}}
\put(924,799){\usebox{\plotpoint}}
\put(925,798){\usebox{\plotpoint}}
\put(926,797){\usebox{\plotpoint}}
\put(927,796){\usebox{\plotpoint}}
\put(928,795){\usebox{\plotpoint}}
\put(929,794){\usebox{\plotpoint}}
\put(930,793){\usebox{\plotpoint}}
\put(931,792){\usebox{\plotpoint}}
\put(932,789){\usebox{\plotpoint}}
\put(933,788){\usebox{\plotpoint}}
\put(934,787){\usebox{\plotpoint}}
\put(935,785){\usebox{\plotpoint}}
\put(936,784){\usebox{\plotpoint}}
\put(937,783){\usebox{\plotpoint}}
\put(938,781){\usebox{\plotpoint}}
\put(939,780){\usebox{\plotpoint}}
\put(940,779){\usebox{\plotpoint}}
\put(941,777){\usebox{\plotpoint}}
\put(942,776){\usebox{\plotpoint}}
\put(943,774){\usebox{\plotpoint}}
\put(944,773){\usebox{\plotpoint}}
\put(945,771){\usebox{\plotpoint}}
\put(946,770){\usebox{\plotpoint}}
\put(947,768){\usebox{\plotpoint}}
\put(948,767){\usebox{\plotpoint}}
\put(949,766){\usebox{\plotpoint}}
\put(950,764){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(951,763){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(952,761){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(953,760){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(954,758){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(955,757){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(956,755){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(957,754){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(958,752){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(959,751){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(960,749){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(961,747){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(962,745){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(963,743){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(964,742){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(965,740){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(966,738){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(967,736){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(968,735){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(969,733){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(970,731){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(971,729){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(972,727){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(973,725){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(974,723){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(975,721){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(976,719){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(977,717){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(978,716){\rule[-0.175pt]{0.350pt}{0.458pt}}
\put(979,713){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(980,711){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(981,709){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(982,706){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(983,704){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(984,702){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(985,699){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(986,697){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(987,695){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(988,692){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(989,690){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(990,687){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(991,685){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(992,682){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(993,680){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(994,677){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(995,675){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(996,672){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(997,670){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(998,666){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(999,663){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1000,660){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1001,657){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1002,654){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1003,651){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1004,648){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1005,645){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1006,642){\rule[-0.175pt]{0.350pt}{0.749pt}}
\put(1007,638){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1008,634){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1009,630){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1010,626){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1011,622){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1012,618){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1013,614){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1014,610){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1015,607){\rule[-0.175pt]{0.350pt}{0.937pt}}
\put(1016,602){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1017,598){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1018,594){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1019,590){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1020,586){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1021,582){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1022,578){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1023,574){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1024,570){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1025,566){\rule[-0.175pt]{0.350pt}{0.988pt}}
\put(1026,560){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1027,554){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1028,548){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1029,543){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1030,537){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1031,531){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1032,526){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1033,520){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1034,515){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(1035,508){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1036,502){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1037,496){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1038,489){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1039,483){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1040,477){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1041,470){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1042,464){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1043,458){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1044,452){\rule[-0.175pt]{0.350pt}{1.518pt}}
\put(1045,442){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1046,433){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1047,424){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1048,415){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1049,405){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1050,396){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1051,387){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1052,378){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1053,369){\rule[-0.175pt]{0.350pt}{2.222pt}}
\put(1054,356){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1055,344){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1056,331){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1057,319){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1058,307){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1059,294){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1060,282){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1061,270){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1062,258){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(1063,241){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(1064,224){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(1065,207){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(1066,191){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(1067,174){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(1068,158){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(264,1010){\rule[-0.175pt]{205.488pt}{0.350pt}}
\put(1117,158){\rule[-0.175pt]{0.350pt}{205.247pt}}
\end{picture}
  \end{center}
 \end{figure}
\end{titlepage}
\end{document}% fig1.tex
% GNUPLOT: LaTeX picture


==> fig2a.tex <==
%  Figure (2a)  for
%  The Zel'dovich Approximation and the Hamilton-Jacobi Equation
%  Latex file
%
%
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
  \begin{figure}
     \begin{center}

\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1259,1200)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1175,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,251){\makebox(0,0)[r]{0.2}}
\put(1175,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,344){\makebox(0,0)[r]{0.4}}
\put(1175,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,437){\makebox(0,0)[r]{0.6}}
\put(1175,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,530){\makebox(0,0)[r]{0.8}}
\put(1175,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{1}}
\put(1175,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,715){\makebox(0,0)[r]{1.2}}
\put(1175,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,808){\makebox(0,0)[r]{1.4}}
\put(1175,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,901){\makebox(0,0)[r]{1.6}}
\put(1175,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,994){\makebox(0,0)[r]{1.8}}
\put(1175,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{2}}
\put(1175,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(380,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(380,113){\makebox(0,0){0.5}}
\put(380,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(497,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(497,113){\makebox(0,0){1}}
\put(497,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,113){\makebox(0,0){1.5}}
\put(613,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,113){\makebox(0,0){2}}
\put(730,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(846,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(846,113){\makebox(0,0){2.5}}
\put(846,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,113){\makebox(0,0){3}}
\put(962,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1079,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1079,113){\makebox(0,0){3.5}}
\put(1079,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,113){\makebox(0,0){4}}
\put(1195,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(45,622){\makebox(0,0)[l]{\shortstack{$r$ (radius)}}}
\put(729,68){\makebox(0,0){$\chi$   (time)}}
\put(729,1132){\makebox(0,0){SPHERICAL COLLAPSE}}
\put(636,855){\makebox(0,0)[l]{1}}
\put(846,335){\makebox(0,0)[l]{3}}
\put(706,246){\makebox(0,0)[l]{5}}
\put(636,204){\makebox(0,0)[l]{7}}
\put(450,251){\makebox(0,0)[l]{exact}}
\put(636,855){\makebox(0,0)[l]{1}}
\put(846,335){\makebox(0,0)[l]{3}}
\put(706,246){\makebox(0,0)[l]{5}}
\put(636,204){\makebox(0,0)[l]{7}}
\put(450,251){\makebox(0,0)[l]{exact}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(265,168){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(266,174){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(267,182){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(268,187){\usebox{\plotpoint}}
\put(269,191){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(270,196){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(271,201){\usebox{\plotpoint}}
\put(272,204){\usebox{\plotpoint}}
\put(273,207){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(274,212){\usebox{\plotpoint}}
\put(275,215){\usebox{\plotpoint}}
\put(276,218){\usebox{\plotpoint}}
\put(277,221){\usebox{\plotpoint}}
\put(278,224){\usebox{\plotpoint}}
\put(279,227){\usebox{\plotpoint}}
\put(280,231){\usebox{\plotpoint}}
\put(281,233){\usebox{\plotpoint}}
\put(282,235){\usebox{\plotpoint}}
\put(283,237){\usebox{\plotpoint}}
\put(284,240){\usebox{\plotpoint}}
\put(285,243){\usebox{\plotpoint}}
\put(286,245){\usebox{\plotpoint}}
\put(287,247){\usebox{\plotpoint}}
\put(288,250){\usebox{\plotpoint}}
\put(289,252){\usebox{\plotpoint}}
\put(290,254){\usebox{\plotpoint}}
\put(291,256){\usebox{\plotpoint}}
\put(292,258){\usebox{\plotpoint}}
\put(293,260){\usebox{\plotpoint}}
\put(294,263){\usebox{\plotpoint}}
\put(295,264){\usebox{\plotpoint}}
\put(296,266){\usebox{\plotpoint}}
\put(297,267){\usebox{\plotpoint}}
\put(298,269){\usebox{\plotpoint}}
\put(299,271){\usebox{\plotpoint}}
\put(300,273){\usebox{\plotpoint}}
\put(301,276){\usebox{\plotpoint}}
\put(302,277){\usebox{\plotpoint}}
\put(303,279){\usebox{\plotpoint}}
\put(304,280){\usebox{\plotpoint}}
\put(305,282){\usebox{\plotpoint}}
\put(306,283){\usebox{\plotpoint}}
\put(307,285){\usebox{\plotpoint}}
\put(308,287){\usebox{\plotpoint}}
\put(309,289){\usebox{\plotpoint}}
\put(310,290){\usebox{\plotpoint}}
\put(311,291){\usebox{\plotpoint}}
\put(312,292){\usebox{\plotpoint}}
\put(313,293){\usebox{\plotpoint}}
\put(314,295){\usebox{\plotpoint}}
\put(315,296){\usebox{\plotpoint}}
\put(316,298){\usebox{\plotpoint}}
\put(317,299){\usebox{\plotpoint}}
\put(318,301){\usebox{\plotpoint}}
\put(319,302){\usebox{\plotpoint}}
\put(320,303){\usebox{\plotpoint}}
\put(321,304){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(323,307){\usebox{\plotpoint}}
\put(324,308){\usebox{\plotpoint}}
\put(325,309){\usebox{\plotpoint}}
\put(326,310){\usebox{\plotpoint}}
\put(327,311){\usebox{\plotpoint}}
\put(328,313){\usebox{\plotpoint}}
\put(329,314){\usebox{\plotpoint}}
\put(330,315){\usebox{\plotpoint}}
\put(331,316){\usebox{\plotpoint}}
\put(332,317){\usebox{\plotpoint}}
\put(333,318){\usebox{\plotpoint}}
\put(334,319){\usebox{\plotpoint}}
\put(335,320){\usebox{\plotpoint}}
\put(336,321){\usebox{\plotpoint}}
\put(337,322){\usebox{\plotpoint}}
\put(338,324){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(341,327){\usebox{\plotpoint}}
\put(342,328){\usebox{\plotpoint}}
\put(343,329){\usebox{\plotpoint}}
\put(344,330){\usebox{\plotpoint}}
\put(345,331){\usebox{\plotpoint}}
\put(346,332){\usebox{\plotpoint}}
\put(347,333){\usebox{\plotpoint}}
\put(349,334){\usebox{\plotpoint}}
\put(350,335){\usebox{\plotpoint}}
\put(351,336){\usebox{\plotpoint}}
\put(352,337){\usebox{\plotpoint}}
\put(354,338){\usebox{\plotpoint}}
\put(355,339){\usebox{\plotpoint}}
\put(357,340){\usebox{\plotpoint}}
\put(358,341){\usebox{\plotpoint}}
\put(360,342){\usebox{\plotpoint}}
\put(361,343){\usebox{\plotpoint}}
\put(363,344){\usebox{\plotpoint}}
\put(364,345){\usebox{\plotpoint}}
\put(366,346){\usebox{\plotpoint}}
\put(367,347){\usebox{\plotpoint}}
\put(369,348){\usebox{\plotpoint}}
\put(370,349){\usebox{\plotpoint}}
\put(372,350){\usebox{\plotpoint}}
\put(374,351){\usebox{\plotpoint}}
\put(376,352){\usebox{\plotpoint}}
\put(378,353){\usebox{\plotpoint}}
\put(380,354){\usebox{\plotpoint}}
\put(382,355){\usebox{\plotpoint}}
\put(384,356){\usebox{\plotpoint}}
\put(387,357){\usebox{\plotpoint}}
\put(391,358){\usebox{\plotpoint}}
\put(394,359){\usebox{\plotpoint}}
\put(397,360){\usebox{\plotpoint}}
\put(400,361){\usebox{\plotpoint}}
\put(404,362){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(410,363){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(417,364){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(443,363){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(449,362){\usebox{\plotpoint}}
\put(452,361){\usebox{\plotpoint}}
\put(456,360){\usebox{\plotpoint}}
\put(459,359){\usebox{\plotpoint}}
\put(462,358){\usebox{\plotpoint}}
\put(465,357){\usebox{\plotpoint}}
\put(469,356){\usebox{\plotpoint}}
\put(471,355){\usebox{\plotpoint}}
\put(473,354){\usebox{\plotpoint}}
\put(475,353){\usebox{\plotpoint}}
\put(477,352){\usebox{\plotpoint}}
\put(479,351){\usebox{\plotpoint}}
\put(481,350){\usebox{\plotpoint}}
\put(482,349){\usebox{\plotpoint}}
\put(484,348){\usebox{\plotpoint}}
\put(485,347){\usebox{\plotpoint}}
\put(487,346){\usebox{\plotpoint}}
\put(488,345){\usebox{\plotpoint}}
\put(490,344){\usebox{\plotpoint}}
\put(491,343){\usebox{\plotpoint}}
\put(493,342){\usebox{\plotpoint}}
\put(494,341){\usebox{\plotpoint}}
\put(496,340){\usebox{\plotpoint}}
\put(497,339){\usebox{\plotpoint}}
\put(499,338){\usebox{\plotpoint}}
\put(500,337){\usebox{\plotpoint}}
\put(501,336){\usebox{\plotpoint}}
\put(502,335){\usebox{\plotpoint}}
\put(504,334){\usebox{\plotpoint}}
\put(505,333){\usebox{\plotpoint}}
\put(506,332){\usebox{\plotpoint}}
\put(507,331){\usebox{\plotpoint}}
\put(508,330){\usebox{\plotpoint}}
\put(510,329){\usebox{\plotpoint}}
\put(511,328){\usebox{\plotpoint}}
\put(512,327){\usebox{\plotpoint}}
\put(513,326){\usebox{\plotpoint}}
\put(514,325){\usebox{\plotpoint}}
\put(515,322){\usebox{\plotpoint}}
\put(516,321){\usebox{\plotpoint}}
\put(517,320){\usebox{\plotpoint}}
\put(518,319){\usebox{\plotpoint}}
\put(519,318){\usebox{\plotpoint}}
\put(520,318){\usebox{\plotpoint}}
\put(521,317){\usebox{\plotpoint}}
\put(522,316){\usebox{\plotpoint}}
\put(523,315){\usebox{\plotpoint}}
\put(524,314){\usebox{\plotpoint}}
\put(525,311){\usebox{\plotpoint}}
\put(526,310){\usebox{\plotpoint}}
\put(527,309){\usebox{\plotpoint}}
\put(528,308){\usebox{\plotpoint}}
\put(529,307){\usebox{\plotpoint}}
\put(530,305){\usebox{\plotpoint}}
\put(531,304){\usebox{\plotpoint}}
\put(532,303){\usebox{\plotpoint}}
\put(533,302){\usebox{\plotpoint}}
\put(534,301){\usebox{\plotpoint}}
\put(535,299){\usebox{\plotpoint}}
\put(536,298){\usebox{\plotpoint}}
\put(537,296){\usebox{\plotpoint}}
\put(538,295){\usebox{\plotpoint}}
\put(539,293){\usebox{\plotpoint}}
\put(540,292){\usebox{\plotpoint}}
\put(541,291){\usebox{\plotpoint}}
\put(542,290){\usebox{\plotpoint}}
\put(543,289){\usebox{\plotpoint}}
\put(544,287){\usebox{\plotpoint}}
\put(545,285){\usebox{\plotpoint}}
\put(546,283){\usebox{\plotpoint}}
\put(547,282){\usebox{\plotpoint}}
\put(548,280){\usebox{\plotpoint}}
\put(549,279){\usebox{\plotpoint}}
\put(550,277){\usebox{\plotpoint}}
\put(551,276){\usebox{\plotpoint}}
\put(552,273){\usebox{\plotpoint}}
\put(553,271){\usebox{\plotpoint}}
\put(554,269){\usebox{\plotpoint}}
\put(555,267){\usebox{\plotpoint}}
\put(556,266){\usebox{\plotpoint}}
\put(557,264){\usebox{\plotpoint}}
\put(558,263){\usebox{\plotpoint}}
\put(559,260){\usebox{\plotpoint}}
\put(560,258){\usebox{\plotpoint}}
\put(561,256){\usebox{\plotpoint}}
\put(562,254){\usebox{\plotpoint}}
\put(563,252){\usebox{\plotpoint}}
\put(564,250){\usebox{\plotpoint}}
\put(565,247){\usebox{\plotpoint}}
\put(566,245){\usebox{\plotpoint}}
\put(567,243){\usebox{\plotpoint}}
\put(568,240){\usebox{\plotpoint}}
\put(569,237){\usebox{\plotpoint}}
\put(570,235){\usebox{\plotpoint}}
\put(571,233){\usebox{\plotpoint}}
\put(572,231){\usebox{\plotpoint}}
\put(573,227){\usebox{\plotpoint}}
\put(574,224){\usebox{\plotpoint}}
\put(575,221){\usebox{\plotpoint}}
\put(576,218){\usebox{\plotpoint}}
\put(577,215){\usebox{\plotpoint}}
\put(578,212){\usebox{\plotpoint}}
\put(579,207){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(580,204){\usebox{\plotpoint}}
\put(581,201){\usebox{\plotpoint}}
\put(582,196){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(583,191){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(584,187){\usebox{\plotpoint}}
\put(585,182){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(586,178){\usebox{\plotpoint}}
\put(587,171){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(588,165){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(589,158){\rule[-0.500pt]{1.000pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(279,232){\usebox{\plotpoint}}
\put(279,232){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(280,234){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(281,237){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(282,240){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(283,243){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(284,246){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(285,249){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(286,252){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(287,254){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(288,257){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(289,260){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(290,263){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(291,266){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(292,269){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(293,272){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(294,275){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(295,277){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(296,280){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(297,282){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(298,285){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(299,288){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(300,290){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(301,293){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(302,296){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(303,298){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(304,301){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(305,304){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(306,306){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(307,309){\rule[-0.175pt]{0.350pt}{0.637pt}}
\put(308,312){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(309,314){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(310,316){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(311,318){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(312,320){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(313,322){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(314,324){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(315,326){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(316,329){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(317,331){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(318,333){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(319,335){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(320,337){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(321,339){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(322,341){\rule[-0.175pt]{0.350pt}{0.514pt}}
\put(323,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(327,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(334,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(336,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,374){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(339,375){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(340,377){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(341,379){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(342,381){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(343,383){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(344,385){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(345,387){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(346,388){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(347,390){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(348,392){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(349,394){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(350,396){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(351,398){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(352,400){\rule[-0.175pt]{0.350pt}{0.450pt}}
\put(353,402){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(354,403){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(355,405){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(356,407){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(357,409){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(358,411){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(359,413){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(360,415){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(361,416){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(362,418){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(363,420){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(364,422){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(365,424){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(366,426){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(367,428){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(368,429){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(369,431){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(370,433){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(371,434){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(372,436){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(373,438){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(374,440){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(375,441){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(376,443){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(377,445){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(378,447){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(379,448){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(380,450){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(381,452){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(382,454){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(383,455){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(384,457){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(385,458){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(386,460){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(387,462){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(388,463){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(389,465){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(390,466){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(391,468){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(392,470){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(393,471){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(394,473){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(395,474){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(396,476){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(397,478){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(398,479){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(399,481){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(400,482){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(401,484){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(402,485){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(403,487){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(404,488){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(405,490){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(406,491){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(407,493){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(408,494){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(409,496){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(410,497){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(411,499){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(412,501){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(413,502){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(414,504){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(415,505){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(416,507){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(417,509){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(418,510){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(419,512){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(420,514){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(421,515){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(422,517){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(423,519){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(424,520){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(425,522){\rule[-0.175pt]{0.350pt}{0.396pt}}
\put(426,524){\usebox{\plotpoint}}
\put(427,525){\usebox{\plotpoint}}
\put(428,526){\usebox{\plotpoint}}
\put(429,528){\usebox{\plotpoint}}
\put(430,529){\usebox{\plotpoint}}
\put(431,531){\usebox{\plotpoint}}
\put(432,532){\usebox{\plotpoint}}
\put(433,533){\usebox{\plotpoint}}
\put(434,535){\usebox{\plotpoint}}
\put(435,536){\usebox{\plotpoint}}
\put(436,538){\usebox{\plotpoint}}
\put(437,539){\usebox{\plotpoint}}
\put(438,540){\usebox{\plotpoint}}
\put(439,542){\usebox{\plotpoint}}
\put(440,543){\usebox{\plotpoint}}
\put(441,545){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(442,546){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(443,547){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(444,549){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(445,550){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(446,552){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(447,553){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(448,555){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(449,556){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(450,558){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(451,559){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(452,561){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(453,562){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(454,564){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(455,565){\rule[-0.175pt]{0.350pt}{0.353pt}}
\put(456,567){\usebox{\plotpoint}}
\put(457,568){\usebox{\plotpoint}}
\put(458,569){\usebox{\plotpoint}}
\put(459,571){\usebox{\plotpoint}}
\put(460,572){\usebox{\plotpoint}}
\put(461,573){\usebox{\plotpoint}}
\put(462,575){\usebox{\plotpoint}}
\put(463,576){\usebox{\plotpoint}}
\put(464,577){\usebox{\plotpoint}}
\put(465,579){\usebox{\plotpoint}}
\put(466,580){\usebox{\plotpoint}}
\put(467,581){\usebox{\plotpoint}}
\put(468,583){\usebox{\plotpoint}}
\put(469,584){\usebox{\plotpoint}}
\put(470,585){\usebox{\plotpoint}}
\put(471,587){\usebox{\plotpoint}}
\put(472,588){\usebox{\plotpoint}}
\put(473,589){\usebox{\plotpoint}}
\put(474,591){\usebox{\plotpoint}}
\put(475,592){\usebox{\plotpoint}}
\put(476,594){\usebox{\plotpoint}}
\put(477,595){\usebox{\plotpoint}}
\put(478,596){\usebox{\plotpoint}}
\put(479,598){\usebox{\plotpoint}}
\put(480,599){\usebox{\plotpoint}}
\put(481,601){\usebox{\plotpoint}}
\put(482,602){\usebox{\plotpoint}}
\put(483,603){\usebox{\plotpoint}}
\put(484,605){\usebox{\plotpoint}}
\put(485,606){\usebox{\plotpoint}}
\put(486,608){\usebox{\plotpoint}}
\put(487,609){\usebox{\plotpoint}}
\put(488,610){\usebox{\plotpoint}}
\put(489,612){\usebox{\plotpoint}}
\put(490,613){\usebox{\plotpoint}}
\put(491,614){\usebox{\plotpoint}}
\put(492,616){\usebox{\plotpoint}}
\put(493,617){\usebox{\plotpoint}}
\put(494,618){\usebox{\plotpoint}}
\put(495,620){\usebox{\plotpoint}}
\put(496,621){\usebox{\plotpoint}}
\put(497,622){\usebox{\plotpoint}}
\put(498,624){\usebox{\plotpoint}}
\put(499,625){\usebox{\plotpoint}}
\put(500,627){\usebox{\plotpoint}}
\put(501,628){\usebox{\plotpoint}}
\put(502,629){\usebox{\plotpoint}}
\put(503,631){\usebox{\plotpoint}}
\put(504,632){\usebox{\plotpoint}}
\put(505,633){\usebox{\plotpoint}}
\put(506,635){\usebox{\plotpoint}}
\put(507,636){\usebox{\plotpoint}}
\put(508,637){\usebox{\plotpoint}}
\put(509,639){\usebox{\plotpoint}}
\put(510,640){\usebox{\plotpoint}}
\put(511,641){\usebox{\plotpoint}}
\put(512,643){\usebox{\plotpoint}}
\put(513,644){\usebox{\plotpoint}}
\put(514,645){\usebox{\plotpoint}}
\put(515,647){\usebox{\plotpoint}}
\put(516,648){\usebox{\plotpoint}}
\put(517,649){\usebox{\plotpoint}}
\put(518,650){\usebox{\plotpoint}}
\put(519,652){\usebox{\plotpoint}}
\put(520,653){\usebox{\plotpoint}}
\put(521,654){\usebox{\plotpoint}}
\put(522,655){\usebox{\plotpoint}}
\put(523,657){\usebox{\plotpoint}}
\put(524,658){\usebox{\plotpoint}}
\put(525,659){\usebox{\plotpoint}}
\put(526,660){\usebox{\plotpoint}}
\put(527,662){\usebox{\plotpoint}}
\put(528,663){\usebox{\plotpoint}}
\put(529,664){\usebox{\plotpoint}}
\put(530,666){\usebox{\plotpoint}}
\put(531,667){\usebox{\plotpoint}}
\put(532,668){\usebox{\plotpoint}}
\put(533,669){\usebox{\plotpoint}}
\put(534,670){\usebox{\plotpoint}}
\put(535,672){\usebox{\plotpoint}}
\put(536,673){\usebox{\plotpoint}}
\put(537,674){\usebox{\plotpoint}}
\put(538,675){\usebox{\plotpoint}}
\put(539,676){\usebox{\plotpoint}}
\put(540,678){\usebox{\plotpoint}}
\put(541,679){\usebox{\plotpoint}}
\put(542,680){\usebox{\plotpoint}}
\put(543,681){\usebox{\plotpoint}}
\put(544,682){\usebox{\plotpoint}}
\put(545,684){\usebox{\plotpoint}}
\put(546,685){\usebox{\plotpoint}}
\put(547,686){\usebox{\plotpoint}}
\put(548,688){\usebox{\plotpoint}}
\put(549,689){\usebox{\plotpoint}}
\put(550,690){\usebox{\plotpoint}}
\put(551,692){\usebox{\plotpoint}}
\put(552,693){\usebox{\plotpoint}}
\put(553,694){\usebox{\plotpoint}}
\put(554,696){\usebox{\plotpoint}}
\put(555,697){\usebox{\plotpoint}}
\put(556,698){\usebox{\plotpoint}}
\put(557,700){\usebox{\plotpoint}}
\put(558,701){\usebox{\plotpoint}}
\put(559,703){\usebox{\plotpoint}}
\put(560,704){\usebox{\plotpoint}}
\put(561,705){\usebox{\plotpoint}}
\put(562,706){\usebox{\plotpoint}}
\put(563,707){\usebox{\plotpoint}}
\put(564,709){\usebox{\plotpoint}}
\put(565,710){\usebox{\plotpoint}}
\put(566,711){\usebox{\plotpoint}}
\put(567,712){\usebox{\plotpoint}}
\put(568,713){\usebox{\plotpoint}}
\put(569,715){\usebox{\plotpoint}}
\put(570,716){\usebox{\plotpoint}}
\put(571,717){\usebox{\plotpoint}}
\put(572,718){\usebox{\plotpoint}}
\put(573,719){\usebox{\plotpoint}}
\put(574,721){\usebox{\plotpoint}}
\put(575,722){\usebox{\plotpoint}}
\put(576,723){\usebox{\plotpoint}}
\put(577,724){\usebox{\plotpoint}}
\put(578,725){\usebox{\plotpoint}}
\put(579,726){\usebox{\plotpoint}}
\put(580,727){\usebox{\plotpoint}}
\put(581,728){\usebox{\plotpoint}}
\put(582,730){\usebox{\plotpoint}}
\put(583,731){\usebox{\plotpoint}}
\put(584,732){\usebox{\plotpoint}}
\put(585,733){\usebox{\plotpoint}}
\put(586,734){\usebox{\plotpoint}}
\put(587,735){\usebox{\plotpoint}}
\put(588,736){\usebox{\plotpoint}}
\put(589,738){\usebox{\plotpoint}}
\put(590,739){\usebox{\plotpoint}}
\put(591,740){\usebox{\plotpoint}}
\put(592,741){\usebox{\plotpoint}}
\put(593,742){\usebox{\plotpoint}}
\put(594,744){\usebox{\plotpoint}}
\put(595,745){\usebox{\plotpoint}}
\put(596,746){\usebox{\plotpoint}}
\put(597,747){\usebox{\plotpoint}}
\put(598,748){\usebox{\plotpoint}}
\put(599,750){\usebox{\plotpoint}}
\put(600,751){\usebox{\plotpoint}}
\put(601,752){\usebox{\plotpoint}}
\put(602,753){\usebox{\plotpoint}}
\put(603,754){\usebox{\plotpoint}}
\put(604,756){\usebox{\plotpoint}}
\put(605,757){\usebox{\plotpoint}}
\put(606,758){\usebox{\plotpoint}}
\put(607,759){\usebox{\plotpoint}}
\put(608,760){\usebox{\plotpoint}}
\put(609,761){\usebox{\plotpoint}}
\put(610,762){\usebox{\plotpoint}}
\put(611,763){\usebox{\plotpoint}}
\put(612,765){\usebox{\plotpoint}}
\put(613,766){\usebox{\plotpoint}}
\put(614,767){\usebox{\plotpoint}}
\put(615,768){\usebox{\plotpoint}}
\put(616,769){\usebox{\plotpoint}}
\put(617,770){\usebox{\plotpoint}}
\put(618,771){\usebox{\plotpoint}}
\put(619,773){\usebox{\plotpoint}}
\put(620,774){\usebox{\plotpoint}}
\put(621,775){\usebox{\plotpoint}}
\put(622,776){\usebox{\plotpoint}}
\put(623,777){\usebox{\plotpoint}}
\put(624,779){\usebox{\plotpoint}}
\put(625,780){\usebox{\plotpoint}}
\put(626,781){\usebox{\plotpoint}}
\put(627,782){\usebox{\plotpoint}}
\put(628,783){\usebox{\plotpoint}}
\put(629,785){\usebox{\plotpoint}}
\put(630,786){\usebox{\plotpoint}}
\put(631,787){\usebox{\plotpoint}}
\put(632,788){\usebox{\plotpoint}}
\put(633,790){\usebox{\plotpoint}}
\put(634,791){\usebox{\plotpoint}}
\put(635,792){\usebox{\plotpoint}}
\put(636,793){\usebox{\plotpoint}}
\put(637,794){\usebox{\plotpoint}}
\put(638,795){\usebox{\plotpoint}}
\put(639,796){\usebox{\plotpoint}}
\put(640,797){\usebox{\plotpoint}}
\put(641,799){\usebox{\plotpoint}}
\put(642,800){\usebox{\plotpoint}}
\put(643,801){\usebox{\plotpoint}}
\put(644,802){\usebox{\plotpoint}}
\put(645,803){\usebox{\plotpoint}}
\put(646,804){\usebox{\plotpoint}}
\put(647,805){\usebox{\plotpoint}}
\put(648,807){\usebox{\plotpoint}}
\put(649,808){\usebox{\plotpoint}}
\put(650,809){\usebox{\plotpoint}}
\put(651,810){\usebox{\plotpoint}}
\put(652,811){\usebox{\plotpoint}}
\put(653,812){\usebox{\plotpoint}}
\put(654,813){\usebox{\plotpoint}}
\put(655,814){\usebox{\plotpoint}}
\put(656,815){\usebox{\plotpoint}}
\put(657,816){\usebox{\plotpoint}}
\put(658,817){\usebox{\plotpoint}}
\put(659,818){\usebox{\plotpoint}}
\put(660,819){\usebox{\plotpoint}}
\put(661,820){\usebox{\plotpoint}}
\put(662,821){\usebox{\plotpoint}}
\put(663,823){\usebox{\plotpoint}}
\put(664,824){\usebox{\plotpoint}}
\put(665,825){\usebox{\plotpoint}}
\put(666,826){\usebox{\plotpoint}}
\put(667,827){\usebox{\plotpoint}}
\put(668,828){\usebox{\plotpoint}}
\put(669,829){\usebox{\plotpoint}}
\put(670,830){\usebox{\plotpoint}}
\put(671,831){\usebox{\plotpoint}}
\put(672,832){\usebox{\plotpoint}}
\put(673,833){\usebox{\plotpoint}}
\put(674,834){\usebox{\plotpoint}}
\put(675,835){\usebox{\plotpoint}}
\put(676,836){\usebox{\plotpoint}}
\put(677,837){\usebox{\plotpoint}}
\put(678,839){\usebox{\plotpoint}}
\put(679,840){\usebox{\plotpoint}}
\put(680,841){\usebox{\plotpoint}}
\put(681,842){\usebox{\plotpoint}}
\put(682,843){\usebox{\plotpoint}}
\put(683,845){\usebox{\plotpoint}}
\put(684,846){\usebox{\plotpoint}}
\put(685,847){\usebox{\plotpoint}}
\put(686,848){\usebox{\plotpoint}}
\put(687,849){\usebox{\plotpoint}}
\put(688,851){\usebox{\plotpoint}}
\put(689,852){\usebox{\plotpoint}}
\put(690,853){\usebox{\plotpoint}}
\put(691,854){\usebox{\plotpoint}}
\put(692,856){\usebox{\plotpoint}}
\put(693,857){\usebox{\plotpoint}}
\put(694,858){\usebox{\plotpoint}}
\put(695,859){\usebox{\plotpoint}}
\put(696,860){\usebox{\plotpoint}}
\put(697,861){\usebox{\plotpoint}}
\put(698,862){\usebox{\plotpoint}}
\put(699,863){\usebox{\plotpoint}}
\put(700,864){\usebox{\plotpoint}}
\put(701,865){\usebox{\plotpoint}}
\put(702,866){\usebox{\plotpoint}}
\put(703,867){\usebox{\plotpoint}}
\put(704,868){\usebox{\plotpoint}}
\put(705,869){\usebox{\plotpoint}}
\put(706,870){\usebox{\plotpoint}}
\put(707,872){\usebox{\plotpoint}}
\put(708,873){\usebox{\plotpoint}}
\put(709,874){\usebox{\plotpoint}}
\put(710,875){\usebox{\plotpoint}}
\put(711,876){\usebox{\plotpoint}}
\put(712,877){\usebox{\plotpoint}}
\put(713,878){\usebox{\plotpoint}}
\put(714,879){\usebox{\plotpoint}}
\put(715,880){\usebox{\plotpoint}}
\put(716,881){\usebox{\plotpoint}}
\put(717,882){\usebox{\plotpoint}}
\put(718,883){\usebox{\plotpoint}}
\put(719,884){\usebox{\plotpoint}}
\put(720,885){\usebox{\plotpoint}}
\put(721,886){\usebox{\plotpoint}}
\put(722,887){\usebox{\plotpoint}}
\put(723,888){\usebox{\plotpoint}}
\put(724,889){\usebox{\plotpoint}}
\put(725,890){\usebox{\plotpoint}}
\put(726,891){\usebox{\plotpoint}}
\put(727,892){\usebox{\plotpoint}}
\put(728,893){\usebox{\plotpoint}}
\put(729,894){\usebox{\plotpoint}}
\put(730,895){\usebox{\plotpoint}}
\put(731,896){\usebox{\plotpoint}}
\put(732,897){\usebox{\plotpoint}}
\put(733,898){\usebox{\plotpoint}}
\put(734,899){\usebox{\plotpoint}}
\put(735,900){\usebox{\plotpoint}}
\put(736,901){\usebox{\plotpoint}}
\put(737,903){\usebox{\plotpoint}}
\put(738,904){\usebox{\plotpoint}}
\put(739,905){\usebox{\plotpoint}}
\put(740,906){\usebox{\plotpoint}}
\put(741,907){\usebox{\plotpoint}}
\put(742,908){\usebox{\plotpoint}}
\put(743,909){\usebox{\plotpoint}}
\put(744,910){\usebox{\plotpoint}}
\put(745,911){\usebox{\plotpoint}}
\put(746,912){\usebox{\plotpoint}}
\put(747,913){\usebox{\plotpoint}}
\put(748,914){\usebox{\plotpoint}}
\put(749,915){\usebox{\plotpoint}}
\put(750,916){\usebox{\plotpoint}}
\put(751,918){\usebox{\plotpoint}}
\put(752,919){\usebox{\plotpoint}}
\put(753,920){\usebox{\plotpoint}}
\put(754,921){\usebox{\plotpoint}}
\put(755,922){\usebox{\plotpoint}}
\put(756,923){\usebox{\plotpoint}}
\put(757,924){\usebox{\plotpoint}}
\put(758,925){\usebox{\plotpoint}}
\put(759,926){\usebox{\plotpoint}}
\put(760,927){\usebox{\plotpoint}}
\put(761,928){\usebox{\plotpoint}}
\put(762,929){\usebox{\plotpoint}}
\put(763,930){\usebox{\plotpoint}}
\put(764,931){\usebox{\plotpoint}}
\put(765,932){\usebox{\plotpoint}}
\put(766,934){\usebox{\plotpoint}}
\put(767,935){\usebox{\plotpoint}}
\put(768,936){\usebox{\plotpoint}}
\put(769,937){\usebox{\plotpoint}}
\put(770,938){\usebox{\plotpoint}}
\put(771,939){\usebox{\plotpoint}}
\put(772,940){\usebox{\plotpoint}}
\put(773,941){\usebox{\plotpoint}}
\put(774,942){\usebox{\plotpoint}}
\put(775,943){\usebox{\plotpoint}}
\put(776,944){\usebox{\plotpoint}}
\put(777,945){\usebox{\plotpoint}}
\put(778,946){\usebox{\plotpoint}}
\put(779,947){\usebox{\plotpoint}}
\put(780,948){\usebox{\plotpoint}}
\put(781,949){\usebox{\plotpoint}}
\put(782,950){\usebox{\plotpoint}}
\put(783,951){\usebox{\plotpoint}}
\put(784,952){\usebox{\plotpoint}}
\put(785,953){\usebox{\plotpoint}}
\put(786,954){\usebox{\plotpoint}}
\put(787,955){\usebox{\plotpoint}}
\put(788,956){\usebox{\plotpoint}}
\put(789,957){\usebox{\plotpoint}}
\put(790,958){\usebox{\plotpoint}}
\put(791,959){\usebox{\plotpoint}}
\put(792,960){\usebox{\plotpoint}}
\put(793,961){\usebox{\plotpoint}}
\put(794,962){\usebox{\plotpoint}}
\put(795,963){\usebox{\plotpoint}}
\put(796,964){\usebox{\plotpoint}}
\put(797,965){\usebox{\plotpoint}}
\put(798,966){\usebox{\plotpoint}}
\put(799,967){\usebox{\plotpoint}}
\put(800,968){\usebox{\plotpoint}}
\put(801,969){\usebox{\plotpoint}}
\put(802,970){\usebox{\plotpoint}}
\put(803,971){\usebox{\plotpoint}}
\put(804,972){\usebox{\plotpoint}}
\put(805,973){\usebox{\plotpoint}}
\put(806,974){\usebox{\plotpoint}}
\put(807,975){\usebox{\plotpoint}}
\put(808,976){\usebox{\plotpoint}}
\put(809,977){\usebox{\plotpoint}}
\put(810,978){\usebox{\plotpoint}}
\put(811,979){\usebox{\plotpoint}}
\put(812,980){\usebox{\plotpoint}}
\put(813,981){\usebox{\plotpoint}}
\put(814,982){\usebox{\plotpoint}}
\put(815,983){\usebox{\plotpoint}}
\put(816,984){\usebox{\plotpoint}}
\put(817,985){\usebox{\plotpoint}}
\put(818,986){\usebox{\plotpoint}}
\put(819,987){\usebox{\plotpoint}}
\put(820,988){\usebox{\plotpoint}}
\put(821,989){\usebox{\plotpoint}}
\put(822,990){\usebox{\plotpoint}}
\put(823,991){\usebox{\plotpoint}}
\put(824,992){\usebox{\plotpoint}}
\put(825,993){\usebox{\plotpoint}}
\put(826,994){\usebox{\plotpoint}}
\put(827,995){\usebox{\plotpoint}}
\put(828,996){\usebox{\plotpoint}}
\put(829,997){\usebox{\plotpoint}}
\put(830,998){\usebox{\plotpoint}}
\put(831,999){\usebox{\plotpoint}}
\put(832,1000){\usebox{\plotpoint}}
\put(833,1001){\usebox{\plotpoint}}
\put(834,1002){\usebox{\plotpoint}}
\put(835,1003){\usebox{\plotpoint}}
\put(836,1004){\usebox{\plotpoint}}
\put(837,1005){\usebox{\plotpoint}}
\put(838,1006){\usebox{\plotpoint}}
\put(839,1007){\usebox{\plotpoint}}
\put(840,1008){\usebox{\plotpoint}}
\put(841,1009){\usebox{\plotpoint}}
\put(842,1010){\usebox{\plotpoint}}
\put(843,1011){\usebox{\plotpoint}}
\put(844,1012){\usebox{\plotpoint}}
\put(845,1013){\usebox{\plotpoint}}
\put(846,1014){\usebox{\plotpoint}}
\put(847,1015){\usebox{\plotpoint}}
\put(848,1016){\usebox{\plotpoint}}
\put(849,1017){\usebox{\plotpoint}}
\put(850,1018){\usebox{\plotpoint}}
\put(851,1019){\usebox{\plotpoint}}
\put(852,1020){\usebox{\plotpoint}}
\put(853,1021){\usebox{\plotpoint}}
\put(855,1022){\usebox{\plotpoint}}
\put(856,1023){\usebox{\plotpoint}}
\put(857,1024){\usebox{\plotpoint}}
\put(858,1025){\usebox{\plotpoint}}
\put(859,1026){\usebox{\plotpoint}}
\put(860,1027){\usebox{\plotpoint}}
\put(861,1028){\usebox{\plotpoint}}
\put(862,1029){\usebox{\plotpoint}}
\put(863,1030){\usebox{\plotpoint}}
\put(864,1031){\usebox{\plotpoint}}
\put(865,1032){\usebox{\plotpoint}}
\put(866,1033){\usebox{\plotpoint}}
\put(867,1034){\usebox{\plotpoint}}
\put(868,1035){\usebox{\plotpoint}}
\put(869,1036){\usebox{\plotpoint}}
\put(870,1037){\usebox{\plotpoint}}
\put(871,1038){\usebox{\plotpoint}}
\put(872,1039){\usebox{\plotpoint}}
\put(873,1040){\usebox{\plotpoint}}
\put(874,1041){\usebox{\plotpoint}}
\put(875,1042){\usebox{\plotpoint}}
\put(876,1043){\usebox{\plotpoint}}
\put(877,1044){\usebox{\plotpoint}}
\put(878,1045){\usebox{\plotpoint}}
\put(879,1046){\usebox{\plotpoint}}
\put(880,1047){\usebox{\plotpoint}}
\put(881,1048){\usebox{\plotpoint}}
\put(882,1049){\usebox{\plotpoint}}
\put(883,1050){\usebox{\plotpoint}}
\put(884,1051){\usebox{\plotpoint}}
\put(885,1052){\usebox{\plotpoint}}
\put(886,1053){\usebox{\plotpoint}}
\put(887,1054){\usebox{\plotpoint}}
\put(888,1055){\usebox{\plotpoint}}
\put(889,1056){\usebox{\plotpoint}}
\put(890,1057){\usebox{\plotpoint}}
\put(891,1058){\usebox{\plotpoint}}
\put(892,1059){\usebox{\plotpoint}}
\put(893,1060){\usebox{\plotpoint}}
\put(894,1061){\usebox{\plotpoint}}
\put(895,1062){\usebox{\plotpoint}}
\put(896,1063){\usebox{\plotpoint}}
\put(897,1064){\usebox{\plotpoint}}
\put(899,1065){\usebox{\plotpoint}}
\put(900,1066){\usebox{\plotpoint}}
\put(901,1067){\usebox{\plotpoint}}
\put(902,1068){\usebox{\plotpoint}}
\put(903,1069){\usebox{\plotpoint}}
\put(904,1070){\usebox{\plotpoint}}
\put(905,1071){\usebox{\plotpoint}}
\put(906,1072){\usebox{\plotpoint}}
\put(907,1073){\usebox{\plotpoint}}
\put(908,1074){\usebox{\plotpoint}}
\put(909,1075){\usebox{\plotpoint}}
\put(910,1076){\usebox{\plotpoint}}
\put(911,1077){\usebox{\plotpoint}}
\put(912,1078){\usebox{\plotpoint}}
\put(914,1079){\usebox{\plotpoint}}
\put(915,1080){\usebox{\plotpoint}}
\put(916,1081){\usebox{\plotpoint}}
\put(917,1082){\usebox{\plotpoint}}
\put(918,1083){\usebox{\plotpoint}}
\put(919,1084){\usebox{\plotpoint}}
\put(920,1085){\usebox{\plotpoint}}
\put(921,1086){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(279,227){\usebox{\plotpoint}}
\put(279,227){\usebox{\plotpoint}}
\put(287,246){\usebox{\plotpoint}}
\put(295,265){\usebox{\plotpoint}}
\put(305,283){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(342,333){\usebox{\plotpoint}}
\put(356,347){\usebox{\plotpoint}}
\put(372,361){\usebox{\plotpoint}}
\put(389,373){\usebox{\plotpoint}}
\put(407,384){\usebox{\plotpoint}}
\put(425,393){\usebox{\plotpoint}}
\put(444,401){\usebox{\plotpoint}}
\put(464,407){\usebox{\plotpoint}}
\put(484,411){\usebox{\plotpoint}}
\put(505,414){\usebox{\plotpoint}}
\put(526,415){\usebox{\plotpoint}}
\put(546,415){\usebox{\plotpoint}}
\put(567,414){\usebox{\plotpoint}}
\put(588,412){\usebox{\plotpoint}}
\put(608,409){\usebox{\plotpoint}}
\put(628,404){\usebox{\plotpoint}}
\put(649,398){\usebox{\plotpoint}}
\put(668,393){\usebox{\plotpoint}}
\put(688,385){\usebox{\plotpoint}}
\put(707,377){\usebox{\plotpoint}}
\put(726,369){\usebox{\plotpoint}}
\put(745,360){\usebox{\plotpoint}}
\put(764,351){\usebox{\plotpoint}}
\put(782,342){\usebox{\plotpoint}}
\put(800,332){\usebox{\plotpoint}}
\put(818,321){\usebox{\plotpoint}}
\put(836,310){\usebox{\plotpoint}}
\put(853,299){\usebox{\plotpoint}}
\put(871,288){\usebox{\plotpoint}}
\put(887,275){\usebox{\plotpoint}}
\put(904,263){\usebox{\plotpoint}}
\put(921,251){\usebox{\plotpoint}}
\put(938,239){\usebox{\plotpoint}}
\put(954,226){\usebox{\plotpoint}}
\put(970,213){\usebox{\plotpoint}}
\put(986,200){\usebox{\plotpoint}}
\put(1002,186){\usebox{\plotpoint}}
\put(1018,173){\usebox{\plotpoint}}
\put(1033,159){\usebox{\plotpoint}}
\put(1035,158){\usebox{\plotpoint}}
\put(279,226){\usebox{\plotpoint}}
\put(279,226){\usebox{\plotpoint}}
\put(293,260){\usebox{\plotpoint}}
\put(312,292){\usebox{\plotpoint}}
\put(335,321){\usebox{\plotpoint}}
\put(363,346){\usebox{\plotpoint}}
\put(395,365){\usebox{\plotpoint}}
\put(431,375){\usebox{\plotpoint}}
\put(468,377){\usebox{\plotpoint}}
\put(505,370){\usebox{\plotpoint}}
\put(540,358){\usebox{\plotpoint}}
\put(574,341){\usebox{\plotpoint}}
\put(606,322){\usebox{\plotpoint}}
\put(635,299){\usebox{\plotpoint}}
\put(663,275){\usebox{\plotpoint}}
\put(690,249){\usebox{\plotpoint}}
\put(716,222){\usebox{\plotpoint}}
\put(740,193){\usebox{\plotpoint}}
\put(764,164){\usebox{\plotpoint}}
\put(770,158){\usebox{\plotpoint}}
\put(279,226){\usebox{\plotpoint}}
\put(279,226){\usebox{\plotpoint}}
\put(293,260){\usebox{\plotpoint}}
\put(312,292){\usebox{\plotpoint}}
\put(335,321){\usebox{\plotpoint}}
\put(364,345){\usebox{\plotpoint}}
\put(397,362){\usebox{\plotpoint}}
\put(434,369){\usebox{\plotpoint}}
\put(471,365){\usebox{\plotpoint}}
\put(506,353){\usebox{\plotpoint}}
\put(539,335){\usebox{\plotpoint}}
\put(569,312){\usebox{\plotpoint}}
\put(596,288){\usebox{\plotpoint}}
\put(622,261){\usebox{\plotpoint}}
\put(646,232){\usebox{\plotpoint}}
\put(669,202){\usebox{\plotpoint}}
\put(690,171){\usebox{\plotpoint}}
\put(699,158){\usebox{\plotpoint}}
\end{picture}
  \end{center}
 \end{figure}
\end{titlepage}
\end{document}% GNUPLOT: LaTeX picture


==> fig2b.tex <==
%  Figure (2b)  for
%  The Zel'dovich Approximation and the Hamilton-Jacobi Equation
%  Latex file
%
\documentstyle[12pt]{article}
\begin{document}
\begin{titlepage}
  \begin{figure}
     \begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1259,1200)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1175,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,344){\makebox(0,0)[r]{1}}
\put(1175,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,530){\makebox(0,0)[r]{2}}
\put(1175,530){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,715){\makebox(0,0)[r]{3}}
\put(1175,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,901){\makebox(0,0)[r]{4}}
\put(1175,901){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{5}}
\put(1175,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(380,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(380,113){\makebox(0,0){0.5}}
\put(380,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(497,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(497,113){\makebox(0,0){1}}
\put(497,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,113){\makebox(0,0){1.5}}
\put(613,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(730,113){\makebox(0,0){2}}
\put(730,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(846,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(846,113){\makebox(0,0){2.5}}
\put(846,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,113){\makebox(0,0){3}}
\put(962,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1079,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1079,113){\makebox(0,0){3.5}}
\put(1079,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,113){\makebox(0,0){4}}
\put(1195,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{224.278pt}{0.350pt}}
\put(45,622){\makebox(0,0)[l]{\shortstack{$r$ (radius)}}}
\put(729,68){\makebox(0,0){$\chi$ (time)}}
\put(729,1132){\makebox(0,0){SPHERICAL EXPANSION}}
\put(1207,1013){\makebox(0,0)[l]{exact}}
\put(1207,623){\makebox(0,0)[l]{1}}
\put(962,938){\makebox(0,0)[l]{3}}
\put(1079,808){\makebox(0,0)[l]{5}}
\put(1079,985){\makebox(0,0)[l]{7}}
\put(1207,1013){\makebox(0,0)[l]{exact}}
\put(1207,623){\makebox(0,0)[l]{1}}
\put(962,938){\makebox(0,0)[l]{3}}
\put(1079,808){\makebox(0,0)[l]{5}}
\put(1079,985){\makebox(0,0)[l]{7}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,161){\usebox{\plotpoint}}
\put(265,162){\usebox{\plotpoint}}
\put(266,165){\usebox{\plotpoint}}
\put(266,167){\usebox{\plotpoint}}
\put(267,168){\usebox{\plotpoint}}
\put(268,171){\usebox{\plotpoint}}
\put(269,173){\usebox{\plotpoint}}
\put(270,175){\usebox{\plotpoint}}
\put(271,176){\usebox{\plotpoint}}
\put(272,178){\usebox{\plotpoint}}
\put(273,179){\usebox{\plotpoint}}
\put(274,181){\usebox{\plotpoint}}
\put(275,184){\usebox{\plotpoint}}
\put(276,185){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(278,188){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(280,192){\usebox{\plotpoint}}
\put(281,193){\usebox{\plotpoint}}
\put(282,194){\usebox{\plotpoint}}
\put(283,196){\usebox{\plotpoint}}
\put(284,197){\usebox{\plotpoint}}
\put(285,198){\usebox{\plotpoint}}
\put(286,200){\usebox{\plotpoint}}
\put(287,201){\usebox{\plotpoint}}
\put(288,202){\usebox{\plotpoint}}
\put(289,203){\usebox{\plotpoint}}
\put(290,205){\usebox{\plotpoint}}
\put(291,206){\usebox{\plotpoint}}
\put(292,207){\usebox{\plotpoint}}
\put(293,208){\usebox{\plotpoint}}
\put(294,210){\usebox{\plotpoint}}
\put(295,211){\usebox{\plotpoint}}
\put(296,213){\usebox{\plotpoint}}
\put(297,214){\usebox{\plotpoint}}
\put(298,216){\usebox{\plotpoint}}
\put(299,217){\usebox{\plotpoint}}
\put(300,218){\usebox{\plotpoint}}
\put(301,219){\usebox{\plotpoint}}
\put(302,220){\usebox{\plotpoint}}
\put(303,222){\usebox{\plotpoint}}
\put(304,223){\usebox{\plotpoint}}
\put(305,224){\usebox{\plotpoint}}
\put(306,225){\usebox{\plotpoint}}
\put(307,226){\usebox{\plotpoint}}
\put(308,228){\usebox{\plotpoint}}
\put(309,229){\usebox{\plotpoint}}
\put(310,230){\usebox{\plotpoint}}
\put(311,231){\usebox{\plotpoint}}
\put(312,232){\usebox{\plotpoint}}
\put(313,233){\usebox{\plotpoint}}
\put(314,235){\usebox{\plotpoint}}
\put(314,235){\usebox{\plotpoint}}
\put(315,236){\usebox{\plotpoint}}
\put(316,237){\usebox{\plotpoint}}
\put(317,238){\usebox{\plotpoint}}
\put(318,239){\usebox{\plotpoint}}
\put(319,240){\usebox{\plotpoint}}
\put(320,241){\usebox{\plotpoint}}
\put(321,242){\usebox{\plotpoint}}
\put(322,243){\usebox{\plotpoint}}
\put(323,244){\usebox{\plotpoint}}
\put(324,245){\usebox{\plotpoint}}
\put(325,246){\usebox{\plotpoint}}
\put(326,247){\usebox{\plotpoint}}
\put(327,248){\usebox{\plotpoint}}
\put(328,250){\usebox{\plotpoint}}
\put(329,251){\usebox{\plotpoint}}
\put(330,252){\usebox{\plotpoint}}
\put(331,253){\usebox{\plotpoint}}
\put(332,254){\usebox{\plotpoint}}
\put(333,255){\usebox{\plotpoint}}
\put(334,256){\usebox{\plotpoint}}
\put(335,258){\usebox{\plotpoint}}
\put(336,259){\usebox{\plotpoint}}
\put(337,260){\usebox{\plotpoint}}
\put(338,261){\usebox{\plotpoint}}
\put(339,262){\usebox{\plotpoint}}
\put(340,263){\usebox{\plotpoint}}
\put(341,264){\usebox{\plotpoint}}
\put(342,265){\usebox{\plotpoint}}
\put(343,266){\usebox{\plotpoint}}
\put(344,267){\usebox{\plotpoint}}
\put(345,268){\usebox{\plotpoint}}
\put(346,269){\usebox{\plotpoint}}
\put(347,270){\usebox{\plotpoint}}
\put(348,271){\usebox{\plotpoint}}
\put(349,272){\usebox{\plotpoint}}
\put(350,273){\usebox{\plotpoint}}
\put(351,274){\usebox{\plotpoint}}
\put(352,275){\usebox{\plotpoint}}
\put(353,277){\usebox{\plotpoint}}
\put(354,278){\usebox{\plotpoint}}
\put(355,279){\usebox{\plotpoint}}
\put(356,280){\usebox{\plotpoint}}
\put(357,281){\usebox{\plotpoint}}
\put(358,282){\usebox{\plotpoint}}
\put(359,283){\usebox{\plotpoint}}
\put(360,284){\usebox{\plotpoint}}
\put(361,285){\usebox{\plotpoint}}
\put(362,287){\usebox{\plotpoint}}
\put(363,288){\usebox{\plotpoint}}
\put(364,289){\usebox{\plotpoint}}
\put(365,290){\usebox{\plotpoint}}
\put(366,291){\usebox{\plotpoint}}
\put(367,292){\usebox{\plotpoint}}
\put(368,293){\usebox{\plotpoint}}
\put(369,294){\usebox{\plotpoint}}
\put(370,295){\usebox{\plotpoint}}
\put(371,296){\usebox{\plotpoint}}
\put(372,297){\usebox{\plotpoint}}
\put(373,298){\usebox{\plotpoint}}
\put(374,299){\usebox{\plotpoint}}
\put(375,300){\usebox{\plotpoint}}
\put(376,301){\usebox{\plotpoint}}
\put(377,302){\usebox{\plotpoint}}
\put(378,303){\usebox{\plotpoint}}
\put(379,304){\usebox{\plotpoint}}
\put(380,305){\usebox{\plotpoint}}
\put(381,306){\usebox{\plotpoint}}
\put(382,307){\usebox{\plotpoint}}
\put(383,308){\usebox{\plotpoint}}
\put(385,309){\usebox{\plotpoint}}
\put(386,310){\usebox{\plotpoint}}
\put(387,311){\usebox{\plotpoint}}
\put(388,312){\usebox{\plotpoint}}
\put(389,313){\usebox{\plotpoint}}
\put(390,314){\usebox{\plotpoint}}
\put(391,315){\usebox{\plotpoint}}
\put(392,316){\usebox{\plotpoint}}
\put(393,317){\usebox{\plotpoint}}
\put(394,318){\usebox{\plotpoint}}
\put(395,319){\usebox{\plotpoint}}
\put(396,320){\usebox{\plotpoint}}
\put(397,322){\usebox{\plotpoint}}
\put(398,323){\usebox{\plotpoint}}
\put(399,324){\usebox{\plotpoint}}
\put(400,325){\usebox{\plotpoint}}
\put(401,326){\usebox{\plotpoint}}
\put(402,327){\usebox{\plotpoint}}
\put(403,328){\usebox{\plotpoint}}
\put(404,329){\usebox{\plotpoint}}
\put(405,330){\usebox{\plotpoint}}
\put(406,331){\usebox{\plotpoint}}
\put(407,332){\usebox{\plotpoint}}
\put(408,333){\usebox{\plotpoint}}
\put(409,334){\usebox{\plotpoint}}
\put(411,335){\usebox{\plotpoint}}
\put(412,336){\usebox{\plotpoint}}
\put(413,337){\usebox{\plotpoint}}
\put(414,338){\usebox{\plotpoint}}
\put(415,339){\usebox{\plotpoint}}
\put(416,340){\usebox{\plotpoint}}
\put(417,341){\usebox{\plotpoint}}
\put(418,342){\usebox{\plotpoint}}
\put(419,343){\usebox{\plotpoint}}
\put(420,344){\usebox{\plotpoint}}
\put(421,345){\usebox{\plotpoint}}
\put(422,346){\usebox{\plotpoint}}
\put(423,347){\usebox{\plotpoint}}
\put(424,348){\usebox{\plotpoint}}
\put(425,349){\usebox{\plotpoint}}
\put(426,350){\usebox{\plotpoint}}
\put(427,351){\usebox{\plotpoint}}
\put(428,352){\usebox{\plotpoint}}
\put(429,353){\usebox{\plotpoint}}
\put(430,354){\usebox{\plotpoint}}
\put(431,355){\usebox{\plotpoint}}
\put(432,356){\usebox{\plotpoint}}
\put(433,357){\usebox{\plotpoint}}
\put(434,358){\usebox{\plotpoint}}
\put(435,359){\usebox{\plotpoint}}
\put(436,360){\usebox{\plotpoint}}
\put(437,361){\usebox{\plotpoint}}
\put(438,362){\usebox{\plotpoint}}
\put(439,363){\usebox{\plotpoint}}
\put(441,364){\usebox{\plotpoint}}
\put(442,365){\usebox{\plotpoint}}
\put(443,366){\usebox{\plotpoint}}
\put(444,367){\usebox{\plotpoint}}
\put(445,368){\usebox{\plotpoint}}
\put(446,369){\usebox{\plotpoint}}
\put(447,370){\usebox{\plotpoint}}
\put(448,371){\usebox{\plotpoint}}
\put(449,372){\usebox{\plotpoint}}
\put(450,373){\usebox{\plotpoint}}
\put(451,374){\usebox{\plotpoint}}
\put(452,375){\usebox{\plotpoint}}
\put(453,376){\usebox{\plotpoint}}
\put(454,377){\usebox{\plotpoint}}
\put(455,378){\usebox{\plotpoint}}
\put(456,379){\usebox{\plotpoint}}
\put(458,380){\usebox{\plotpoint}}
\put(459,381){\usebox{\plotpoint}}
\put(460,382){\usebox{\plotpoint}}
\put(461,383){\usebox{\plotpoint}}
\put(462,384){\usebox{\plotpoint}}
\put(463,385){\usebox{\plotpoint}}
\put(464,386){\usebox{\plotpoint}}
\put(465,387){\usebox{\plotpoint}}
\put(466,388){\usebox{\plotpoint}}
\put(467,389){\usebox{\plotpoint}}
\put(468,390){\usebox{\plotpoint}}
\put(469,391){\usebox{\plotpoint}}
\put(470,392){\usebox{\plotpoint}}
\put(471,393){\usebox{\plotpoint}}
\put(472,394){\usebox{\plotpoint}}
\put(473,395){\usebox{\plotpoint}}
\put(474,396){\usebox{\plotpoint}}
\put(476,397){\usebox{\plotpoint}}
\put(477,398){\usebox{\plotpoint}}
\put(478,399){\usebox{\plotpoint}}
\put(479,400){\usebox{\plotpoint}}
\put(480,401){\usebox{\plotpoint}}
\put(481,402){\usebox{\plotpoint}}
\put(482,403){\usebox{\plotpoint}}
\put(483,404){\usebox{\plotpoint}}
\put(484,405){\usebox{\plotpoint}}
\put(486,406){\usebox{\plotpoint}}
\put(487,407){\usebox{\plotpoint}}
\put(488,408){\usebox{\plotpoint}}
\put(489,409){\usebox{\plotpoint}}
\put(490,410){\usebox{\plotpoint}}
\put(491,411){\usebox{\plotpoint}}
\put(492,412){\usebox{\plotpoint}}
\put(493,413){\usebox{\plotpoint}}
\put(494,414){\usebox{\plotpoint}}
\put(496,415){\usebox{\plotpoint}}
\put(497,416){\usebox{\plotpoint}}
\put(498,417){\usebox{\plotpoint}}
\put(499,418){\usebox{\plotpoint}}
\put(500,419){\usebox{\plotpoint}}
\put(501,420){\usebox{\plotpoint}}
\put(502,421){\usebox{\plotpoint}}
\put(503,422){\usebox{\plotpoint}}
\put(504,423){\usebox{\plotpoint}}
\put(505,424){\usebox{\plotpoint}}
\put(507,425){\usebox{\plotpoint}}
\put(508,426){\usebox{\plotpoint}}
\put(509,427){\usebox{\plotpoint}}
\put(510,428){\usebox{\plotpoint}}
\put(511,429){\usebox{\plotpoint}}
\put(512,430){\usebox{\plotpoint}}
\put(513,431){\usebox{\plotpoint}}
\put(514,432){\usebox{\plotpoint}}
\put(515,433){\usebox{\plotpoint}}
\put(517,434){\usebox{\plotpoint}}
\put(518,435){\usebox{\plotpoint}}
\put(519,436){\usebox{\plotpoint}}
\put(520,437){\usebox{\plotpoint}}
\put(521,438){\usebox{\plotpoint}}
\put(522,439){\usebox{\plotpoint}}
\put(523,440){\usebox{\plotpoint}}
\put(524,441){\usebox{\plotpoint}}
\put(525,442){\usebox{\plotpoint}}
\put(526,443){\usebox{\plotpoint}}
\put(527,444){\usebox{\plotpoint}}
\put(529,445){\usebox{\plotpoint}}
\put(530,446){\usebox{\plotpoint}}
\put(531,447){\usebox{\plotpoint}}
\put(532,448){\usebox{\plotpoint}}
\put(533,449){\usebox{\plotpoint}}
\put(534,450){\usebox{\plotpoint}}
\put(535,451){\usebox{\plotpoint}}
\put(536,452){\usebox{\plotpoint}}
\put(537,453){\usebox{\plotpoint}}
\put(538,454){\usebox{\plotpoint}}
\put(540,455){\usebox{\plotpoint}}
\put(541,456){\usebox{\plotpoint}}
\put(542,457){\usebox{\plotpoint}}
\put(543,458){\usebox{\plotpoint}}
\put(544,459){\usebox{\plotpoint}}
\put(545,460){\usebox{\plotpoint}}
\put(546,461){\usebox{\plotpoint}}
\put(547,462){\usebox{\plotpoint}}
\put(549,463){\usebox{\plotpoint}}
\put(550,464){\usebox{\plotpoint}}
\put(551,465){\usebox{\plotpoint}}
\put(552,466){\usebox{\plotpoint}}
\put(553,467){\usebox{\plotpoint}}
\put(554,468){\usebox{\plotpoint}}
\put(555,469){\usebox{\plotpoint}}
\put(557,470){\usebox{\plotpoint}}
\put(558,471){\usebox{\plotpoint}}
\put(559,472){\usebox{\plotpoint}}
\put(560,473){\usebox{\plotpoint}}
\put(561,474){\usebox{\plotpoint}}
\put(562,475){\usebox{\plotpoint}}
\put(563,476){\usebox{\plotpoint}}
\put(565,477){\usebox{\plotpoint}}
\put(566,478){\usebox{\plotpoint}}
\put(567,479){\usebox{\plotpoint}}
\put(568,480){\usebox{\plotpoint}}
\put(569,481){\usebox{\plotpoint}}
\put(570,482){\usebox{\plotpoint}}
\put(571,483){\usebox{\plotpoint}}
\put(572,484){\usebox{\plotpoint}}
\put(574,485){\usebox{\plotpoint}}
\put(575,486){\usebox{\plotpoint}}
\put(576,487){\usebox{\plotpoint}}
\put(577,488){\usebox{\plotpoint}}
\put(578,489){\usebox{\plotpoint}}
\put(579,490){\usebox{\plotpoint}}
\put(580,491){\usebox{\plotpoint}}
\put(581,492){\usebox{\plotpoint}}
\put(583,493){\usebox{\plotpoint}}
\put(584,494){\usebox{\plotpoint}}
\put(585,495){\usebox{\plotpoint}}
\put(586,496){\usebox{\plotpoint}}
\put(587,497){\usebox{\plotpoint}}
\put(588,498){\usebox{\plotpoint}}
\put(589,499){\usebox{\plotpoint}}
\put(591,500){\usebox{\plotpoint}}
\put(592,501){\usebox{\plotpoint}}
\put(593,502){\usebox{\plotpoint}}
\put(594,503){\usebox{\plotpoint}}
\put(595,504){\usebox{\plotpoint}}
\put(596,505){\usebox{\plotpoint}}
\put(597,506){\usebox{\plotpoint}}
\put(598,507){\usebox{\plotpoint}}
\put(599,508){\usebox{\plotpoint}}
\put(601,509){\usebox{\plotpoint}}
\put(602,510){\usebox{\plotpoint}}
\put(603,511){\usebox{\plotpoint}}
\put(604,512){\usebox{\plotpoint}}
\put(605,513){\usebox{\plotpoint}}
\put(606,514){\usebox{\plotpoint}}
\put(607,515){\usebox{\plotpoint}}
\put(608,516){\usebox{\plotpoint}}
\put(610,517){\usebox{\plotpoint}}
\put(611,518){\usebox{\plotpoint}}
\put(612,519){\usebox{\plotpoint}}
\put(613,520){\usebox{\plotpoint}}
\put(614,521){\usebox{\plotpoint}}
\put(615,522){\usebox{\plotpoint}}
\put(616,523){\usebox{\plotpoint}}
\put(617,524){\usebox{\plotpoint}}
\put(619,525){\usebox{\plotpoint}}
\put(620,526){\usebox{\plotpoint}}
\put(621,527){\usebox{\plotpoint}}
\put(622,528){\usebox{\plotpoint}}
\put(623,529){\usebox{\plotpoint}}
\put(624,530){\usebox{\plotpoint}}
\put(625,531){\usebox{\plotpoint}}
\put(626,532){\usebox{\plotpoint}}
\put(627,533){\usebox{\plotpoint}}
\put(629,534){\usebox{\plotpoint}}
\put(630,535){\usebox{\plotpoint}}
\put(631,536){\usebox{\plotpoint}}
\put(632,537){\usebox{\plotpoint}}
\put(633,538){\usebox{\plotpoint}}
\put(634,539){\usebox{\plotpoint}}
\put(635,540){\usebox{\plotpoint}}
\put(636,541){\usebox{\plotpoint}}
\put(637,542){\usebox{\plotpoint}}
\put(639,543){\usebox{\plotpoint}}
\put(640,544){\usebox{\plotpoint}}
\put(641,545){\usebox{\plotpoint}}
\put(642,546){\usebox{\plotpoint}}
\put(643,547){\usebox{\plotpoint}}
\put(644,548){\usebox{\plotpoint}}
\put(645,549){\usebox{\plotpoint}}
\put(646,550){\usebox{\plotpoint}}
\put(647,551){\usebox{\plotpoint}}
\put(649,552){\usebox{\plotpoint}}
\put(650,553){\usebox{\plotpoint}}
\put(651,554){\usebox{\plotpoint}}
\put(652,555){\usebox{\plotpoint}}
\put(653,556){\usebox{\plotpoint}}
\put(654,557){\usebox{\plotpoint}}
\put(656,558){\usebox{\plotpoint}}
\put(657,559){\usebox{\plotpoint}}
\put(658,560){\usebox{\plotpoint}}
\put(659,561){\usebox{\plotpoint}}
\put(660,562){\usebox{\plotpoint}}
\put(661,563){\usebox{\plotpoint}}
\put(663,564){\usebox{\plotpoint}}
\put(664,565){\usebox{\plotpoint}}
\put(665,566){\usebox{\plotpoint}}
\put(666,567){\usebox{\plotpoint}}
\put(667,568){\usebox{\plotpoint}}
\put(669,569){\usebox{\plotpoint}}
\put(670,570){\usebox{\plotpoint}}
\put(671,571){\usebox{\plotpoint}}
\put(672,572){\usebox{\plotpoint}}
\put(673,573){\usebox{\plotpoint}}
\put(674,574){\usebox{\plotpoint}}
\put(676,575){\usebox{\plotpoint}}
\put(677,576){\usebox{\plotpoint}}
\put(678,577){\usebox{\plotpoint}}
\put(679,578){\usebox{\plotpoint}}
\put(680,579){\usebox{\plotpoint}}
\put(682,580){\usebox{\plotpoint}}
\put(683,581){\usebox{\plotpoint}}
\put(684,582){\usebox{\plotpoint}}
\put(685,583){\usebox{\plotpoint}}
\put(686,584){\usebox{\plotpoint}}
\put(687,585){\usebox{\plotpoint}}
\put(688,586){\usebox{\plotpoint}}
\put(689,587){\usebox{\plotpoint}}
\put(691,588){\usebox{\plotpoint}}
\put(692,589){\usebox{\plotpoint}}
\put(693,590){\usebox{\plotpoint}}
\put(694,591){\usebox{\plotpoint}}
\put(695,592){\usebox{\plotpoint}}
\put(696,593){\usebox{\plotpoint}}
\put(697,594){\usebox{\plotpoint}}
\put(698,595){\usebox{\plotpoint}}
\put(700,596){\usebox{\plotpoint}}
\put(701,597){\usebox{\plotpoint}}
\put(702,598){\usebox{\plotpoint}}
\put(703,599){\usebox{\plotpoint}}
\put(704,600){\usebox{\plotpoint}}
\put(705,601){\usebox{\plotpoint}}
\put(706,602){\usebox{\plotpoint}}
\put(707,603){\usebox{\plotpoint}}
\put(709,604){\usebox{\plotpoint}}
\put(710,605){\usebox{\plotpoint}}
\put(711,606){\usebox{\plotpoint}}
\put(712,607){\usebox{\plotpoint}}
\put(713,608){\usebox{\plotpoint}}
\put(714,609){\usebox{\plotpoint}}
\put(715,610){\usebox{\plotpoint}}
\put(717,611){\usebox{\plotpoint}}
\put(718,612){\usebox{\plotpoint}}
\put(719,613){\usebox{\plotpoint}}
\put(720,614){\usebox{\plotpoint}}
\put(721,615){\usebox{\plotpoint}}
\put(722,616){\usebox{\plotpoint}}
\put(723,617){\usebox{\plotpoint}}
\put(725,618){\usebox{\plotpoint}}
\put(726,619){\usebox{\plotpoint}}
\put(727,620){\usebox{\plotpoint}}
\put(728,621){\usebox{\plotpoint}}
\put(729,622){\usebox{\plotpoint}}
\put(730,623){\usebox{\plotpoint}}
\put(732,624){\usebox{\plotpoint}}
\put(733,625){\usebox{\plotpoint}}
\put(734,626){\usebox{\plotpoint}}
\put(735,627){\usebox{\plotpoint}}
\put(736,628){\usebox{\plotpoint}}
\put(737,629){\usebox{\plotpoint}}
\put(738,630){\usebox{\plotpoint}}
\put(740,631){\usebox{\plotpoint}}
\put(741,632){\usebox{\plotpoint}}
\put(742,633){\usebox{\plotpoint}}
\put(743,634){\usebox{\plotpoint}}
\put(744,635){\usebox{\plotpoint}}
\put(745,636){\usebox{\plotpoint}}
\put(747,637){\usebox{\plotpoint}}
\put(748,638){\usebox{\plotpoint}}
\put(749,639){\usebox{\plotpoint}}
\put(750,640){\usebox{\plotpoint}}
\put(751,641){\usebox{\plotpoint}}
\put(752,642){\usebox{\plotpoint}}
\put(754,643){\usebox{\plotpoint}}
\put(755,644){\usebox{\plotpoint}}
\put(756,645){\usebox{\plotpoint}}
\put(757,646){\usebox{\plotpoint}}
\put(758,647){\usebox{\plotpoint}}
\put(759,648){\usebox{\plotpoint}}
\put(761,649){\usebox{\plotpoint}}
\put(762,650){\usebox{\plotpoint}}
\put(763,651){\usebox{\plotpoint}}
\put(764,652){\usebox{\plotpoint}}
\put(765,653){\usebox{\plotpoint}}
\put(766,654){\usebox{\plotpoint}}
\put(768,655){\usebox{\plotpoint}}
\put(769,656){\usebox{\plotpoint}}
\put(770,657){\usebox{\plotpoint}}
\put(771,658){\usebox{\plotpoint}}
\put(772,659){\usebox{\plotpoint}}
\put(774,660){\usebox{\plotpoint}}
\put(775,661){\usebox{\plotpoint}}
\put(776,662){\usebox{\plotpoint}}
\put(777,663){\usebox{\plotpoint}}
\put(778,664){\usebox{\plotpoint}}
\put(779,665){\usebox{\plotpoint}}
\put(781,666){\usebox{\plotpoint}}
\put(782,667){\usebox{\plotpoint}}
\put(783,668){\usebox{\plotpoint}}
\put(784,669){\usebox{\plotpoint}}
\put(785,670){\usebox{\plotpoint}}
\put(786,671){\usebox{\plotpoint}}
\put(788,672){\usebox{\plotpoint}}
\put(789,673){\usebox{\plotpoint}}
\put(790,674){\usebox{\plotpoint}}
\put(791,675){\usebox{\plotpoint}}
\put(792,676){\usebox{\plotpoint}}
\put(794,677){\usebox{\plotpoint}}
\put(795,678){\usebox{\plotpoint}}
\put(796,679){\usebox{\plotpoint}}
\put(797,680){\usebox{\plotpoint}}
\put(798,681){\usebox{\plotpoint}}
\put(799,682){\usebox{\plotpoint}}
\put(800,683){\usebox{\plotpoint}}
\put(801,684){\usebox{\plotpoint}}
\put(803,685){\usebox{\plotpoint}}
\put(804,686){\usebox{\plotpoint}}
\put(805,687){\usebox{\plotpoint}}
\put(806,688){\usebox{\plotpoint}}
\put(807,689){\usebox{\plotpoint}}
\put(808,690){\usebox{\plotpoint}}
\put(809,691){\usebox{\plotpoint}}
\put(811,692){\usebox{\plotpoint}}
\put(812,693){\usebox{\plotpoint}}
\put(813,694){\usebox{\plotpoint}}
\put(814,695){\usebox{\plotpoint}}
\put(815,696){\usebox{\plotpoint}}
\put(816,697){\usebox{\plotpoint}}
\put(817,698){\usebox{\plotpoint}}
\put(818,699){\usebox{\plotpoint}}
\put(820,700){\usebox{\plotpoint}}
\put(821,701){\usebox{\plotpoint}}
\put(822,702){\usebox{\plotpoint}}
\put(823,703){\usebox{\plotpoint}}
\put(824,704){\usebox{\plotpoint}}
\put(825,705){\usebox{\plotpoint}}
\put(826,706){\usebox{\plotpoint}}
\put(828,707){\usebox{\plotpoint}}
\put(829,708){\usebox{\plotpoint}}
\put(830,709){\usebox{\plotpoint}}
\put(831,710){\usebox{\plotpoint}}
\put(832,711){\usebox{\plotpoint}}
\put(833,712){\usebox{\plotpoint}}
\put(834,713){\usebox{\plotpoint}}
\put(836,714){\usebox{\plotpoint}}
\put(837,715){\usebox{\plotpoint}}
\put(838,716){\usebox{\plotpoint}}
\put(839,717){\usebox{\plotpoint}}
\put(840,718){\usebox{\plotpoint}}
\put(841,719){\usebox{\plotpoint}}
\put(843,720){\usebox{\plotpoint}}
\put(844,721){\usebox{\plotpoint}}
\put(845,722){\usebox{\plotpoint}}
\put(846,723){\usebox{\plotpoint}}
\put(847,724){\usebox{\plotpoint}}
\put(848,725){\usebox{\plotpoint}}
\put(850,726){\usebox{\plotpoint}}
\put(851,727){\usebox{\plotpoint}}
\put(852,728){\usebox{\plotpoint}}
\put(853,729){\usebox{\plotpoint}}
\put(854,730){\usebox{\plotpoint}}
\put(856,731){\usebox{\plotpoint}}
\put(857,732){\usebox{\plotpoint}}
\put(858,733){\usebox{\plotpoint}}
\put(859,734){\usebox{\plotpoint}}
\put(860,735){\usebox{\plotpoint}}
\put(861,736){\usebox{\plotpoint}}
\put(863,737){\usebox{\plotpoint}}
\put(864,738){\usebox{\plotpoint}}
\put(865,739){\usebox{\plotpoint}}
\put(866,740){\usebox{\plotpoint}}
\put(867,741){\usebox{\plotpoint}}
\put(869,742){\usebox{\plotpoint}}
\put(870,743){\usebox{\plotpoint}}
\put(871,744){\usebox{\plotpoint}}
\put(872,745){\usebox{\plotpoint}}
\put(873,746){\usebox{\plotpoint}}
\put(874,747){\usebox{\plotpoint}}
\put(876,748){\usebox{\plotpoint}}
\put(877,749){\usebox{\plotpoint}}
\put(878,750){\usebox{\plotpoint}}
\put(879,751){\usebox{\plotpoint}}
\put(880,752){\usebox{\plotpoint}}
\put(882,753){\usebox{\plotpoint}}
\put(883,754){\usebox{\plotpoint}}
\put(884,755){\usebox{\plotpoint}}
\put(885,756){\usebox{\plotpoint}}
\put(886,757){\usebox{\plotpoint}}
\put(887,758){\usebox{\plotpoint}}
\put(889,759){\usebox{\plotpoint}}
\put(890,760){\usebox{\plotpoint}}
\put(891,761){\usebox{\plotpoint}}
\put(892,762){\usebox{\plotpoint}}
\put(893,763){\usebox{\plotpoint}}
\put(894,764){\usebox{\plotpoint}}
\put(896,765){\usebox{\plotpoint}}
\put(897,766){\usebox{\plotpoint}}
\put(898,767){\usebox{\plotpoint}}
\put(899,768){\usebox{\plotpoint}}
\put(900,769){\usebox{\plotpoint}}
\put(901,770){\usebox{\plotpoint}}
\put(903,771){\usebox{\plotpoint}}
\put(904,772){\usebox{\plotpoint}}
\put(905,773){\usebox{\plotpoint}}
\put(906,774){\usebox{\plotpoint}}
\put(907,775){\usebox{\plotpoint}}
\put(908,776){\usebox{\plotpoint}}
\put(910,777){\usebox{\plotpoint}}
\put(911,778){\usebox{\plotpoint}}
\put(912,779){\usebox{\plotpoint}}
\put(913,780){\usebox{\plotpoint}}
\put(914,781){\usebox{\plotpoint}}
\put(915,782){\usebox{\plotpoint}}
\put(917,783){\usebox{\plotpoint}}
\put(918,784){\usebox{\plotpoint}}
\put(919,785){\usebox{\plotpoint}}
\put(920,786){\usebox{\plotpoint}}
\put(921,787){\usebox{\plotpoint}}
\put(922,788){\usebox{\plotpoint}}
\put(924,789){\usebox{\plotpoint}}
\put(925,790){\usebox{\plotpoint}}
\put(926,791){\usebox{\plotpoint}}
\put(927,792){\usebox{\plotpoint}}
\put(928,793){\usebox{\plotpoint}}
\put(929,794){\usebox{\plotpoint}}
\put(931,795){\usebox{\plotpoint}}
\put(932,796){\usebox{\plotpoint}}
\put(933,797){\usebox{\plotpoint}}
\put(934,798){\usebox{\plotpoint}}
\put(935,799){\usebox{\plotpoint}}
\put(936,800){\usebox{\plotpoint}}
\put(938,801){\usebox{\plotpoint}}
\put(939,802){\usebox{\plotpoint}}
\put(940,803){\usebox{\plotpoint}}
\put(941,804){\usebox{\plotpoint}}
\put(942,805){\usebox{\plotpoint}}
\put(944,806){\usebox{\plotpoint}}
\put(945,807){\usebox{\plotpoint}}
\put(946,808){\usebox{\plotpoint}}
\put(947,809){\usebox{\plotpoint}}
\put(948,810){\usebox{\plotpoint}}
\put(949,811){\usebox{\plotpoint}}
\put(951,812){\usebox{\plotpoint}}
\put(952,813){\usebox{\plotpoint}}
\put(953,814){\usebox{\plotpoint}}
\put(954,815){\usebox{\plotpoint}}
\put(955,816){\usebox{\plotpoint}}
\put(957,817){\usebox{\plotpoint}}
\put(958,818){\usebox{\plotpoint}}
\put(959,819){\usebox{\plotpoint}}
\put(960,820){\usebox{\plotpoint}}
\put(961,821){\usebox{\plotpoint}}
\put(962,822){\usebox{\plotpoint}}
\put(964,823){\usebox{\plotpoint}}
\put(965,824){\usebox{\plotpoint}}
\put(966,825){\usebox{\plotpoint}}
\put(967,826){\usebox{\plotpoint}}
\put(968,827){\usebox{\plotpoint}}
\put(970,828){\usebox{\plotpoint}}
\put(971,829){\usebox{\plotpoint}}
\put(972,830){\usebox{\plotpoint}}
\put(973,831){\usebox{\plotpoint}}
\put(974,832){\usebox{\plotpoint}}
\put(975,833){\usebox{\plotpoint}}
\put(977,834){\usebox{\plotpoint}}
\put(978,835){\usebox{\plotpoint}}
\put(979,836){\usebox{\plotpoint}}
\put(980,837){\usebox{\plotpoint}}
\put(981,838){\usebox{\plotpoint}}
\put(983,839){\usebox{\plotpoint}}
\put(984,840){\usebox{\plotpoint}}
\put(985,841){\usebox{\plotpoint}}
\put(986,842){\usebox{\plotpoint}}
\put(987,843){\usebox{\plotpoint}}
\put(988,844){\usebox{\plotpoint}}
\put(990,845){\usebox{\plotpoint}}
\put(991,846){\usebox{\plotpoint}}
\put(992,847){\usebox{\plotpoint}}
\put(993,848){\usebox{\plotpoint}}
\put(994,849){\usebox{\plotpoint}}
\put(996,850){\usebox{\plotpoint}}
\put(997,851){\usebox{\plotpoint}}
\put(998,852){\usebox{\plotpoint}}
\put(999,853){\usebox{\plotpoint}}
\put(1000,854){\usebox{\plotpoint}}
\put(1002,855){\usebox{\plotpoint}}
\put(1003,856){\usebox{\plotpoint}}
\put(1004,857){\usebox{\plotpoint}}
\put(1005,858){\usebox{\plotpoint}}
\put(1006,859){\usebox{\plotpoint}}
\put(1008,860){\usebox{\plotpoint}}
\put(1009,861){\usebox{\plotpoint}}
\put(1010,862){\usebox{\plotpoint}}
\put(1011,863){\usebox{\plotpoint}}
\put(1012,864){\usebox{\plotpoint}}
\put(1013,865){\usebox{\plotpoint}}
\put(1015,866){\usebox{\plotpoint}}
\put(1016,867){\usebox{\plotpoint}}
\put(1017,868){\usebox{\plotpoint}}
\put(1018,869){\usebox{\plotpoint}}
\put(1019,870){\usebox{\plotpoint}}
\put(1021,871){\usebox{\plotpoint}}
\put(1022,872){\usebox{\plotpoint}}
\put(1023,873){\usebox{\plotpoint}}
\put(1024,874){\usebox{\plotpoint}}
\put(1025,875){\usebox{\plotpoint}}
\put(1027,876){\usebox{\plotpoint}}
\put(1028,877){\usebox{\plotpoint}}
\put(1029,878){\usebox{\plotpoint}}
\put(1030,879){\usebox{\plotpoint}}
\put(1031,880){\usebox{\plotpoint}}
\put(1033,881){\usebox{\plotpoint}}
\put(1034,882){\usebox{\plotpoint}}
\put(1035,883){\usebox{\plotpoint}}
\put(1036,884){\usebox{\plotpoint}}
\put(1037,885){\usebox{\plotpoint}}
\put(1039,886){\usebox{\plotpoint}}
\put(1040,887){\usebox{\plotpoint}}
\put(1041,888){\usebox{\plotpoint}}
\put(1042,889){\usebox{\plotpoint}}
\put(1043,890){\usebox{\plotpoint}}
\put(1044,891){\usebox{\plotpoint}}
\put(1046,892){\usebox{\plotpoint}}
\put(1047,893){\usebox{\plotpoint}}
\put(1048,894){\usebox{\plotpoint}}
\put(1049,895){\usebox{\plotpoint}}
\put(1050,896){\usebox{\plotpoint}}
\put(1051,897){\usebox{\plotpoint}}
\put(1053,898){\usebox{\plotpoint}}
\put(1054,899){\usebox{\plotpoint}}
\put(1055,900){\usebox{\plotpoint}}
\put(1056,901){\usebox{\plotpoint}}
\put(1057,902){\usebox{\plotpoint}}
\put(1059,903){\usebox{\plotpoint}}
\put(1060,904){\usebox{\plotpoint}}
\put(1061,905){\usebox{\plotpoint}}
\put(1062,906){\usebox{\plotpoint}}
\put(1063,907){\usebox{\plotpoint}}
\put(1064,908){\usebox{\plotpoint}}
\put(1066,909){\usebox{\plotpoint}}
\put(1067,910){\usebox{\plotpoint}}
\put(1068,911){\usebox{\plotpoint}}
\put(1069,912){\usebox{\plotpoint}}
\put(1070,913){\usebox{\plotpoint}}
\put(1071,914){\usebox{\plotpoint}}
\put(1073,915){\usebox{\plotpoint}}
\put(1074,916){\usebox{\plotpoint}}
\put(1075,917){\usebox{\plotpoint}}
\put(1076,918){\usebox{\plotpoint}}
\put(1077,919){\usebox{\plotpoint}}
\put(1079,920){\usebox{\plotpoint}}
\put(1080,921){\usebox{\plotpoint}}
\put(1081,922){\usebox{\plotpoint}}
\put(1082,923){\usebox{\plotpoint}}
\put(1083,924){\usebox{\plotpoint}}
\put(1084,925){\usebox{\plotpoint}}
\put(1086,926){\usebox{\plotpoint}}
\put(1087,927){\usebox{\plotpoint}}
\put(1088,928){\usebox{\plotpoint}}
\put(1089,929){\usebox{\plotpoint}}
\put(1090,930){\usebox{\plotpoint}}
\put(1091,931){\usebox{\plotpoint}}
\put(1093,932){\usebox{\plotpoint}}
\put(1094,933){\usebox{\plotpoint}}
\put(1095,934){\usebox{\plotpoint}}
\put(1096,935){\usebox{\plotpoint}}
\put(1097,936){\usebox{\plotpoint}}
\put(1099,937){\usebox{\plotpoint}}
\put(1100,938){\usebox{\plotpoint}}
\put(1101,939){\usebox{\plotpoint}}
\put(1102,940){\usebox{\plotpoint}}
\put(1103,941){\usebox{\plotpoint}}
\put(1105,942){\usebox{\plotpoint}}
\put(1106,943){\usebox{\plotpoint}}
\put(1107,944){\usebox{\plotpoint}}
\put(1108,945){\usebox{\plotpoint}}
\put(1109,946){\usebox{\plotpoint}}
\put(1111,947){\usebox{\plotpoint}}
\put(1112,948){\usebox{\plotpoint}}
\put(1113,949){\usebox{\plotpoint}}
\put(1114,950){\usebox{\plotpoint}}
\put(1115,951){\usebox{\plotpoint}}
\put(1117,952){\usebox{\plotpoint}}
\put(1118,953){\usebox{\plotpoint}}
\put(1119,954){\usebox{\plotpoint}}
\put(1120,955){\usebox{\plotpoint}}
\put(1121,956){\usebox{\plotpoint}}
\put(1123,957){\usebox{\plotpoint}}
\put(1124,958){\usebox{\plotpoint}}
\put(1125,959){\usebox{\plotpoint}}
\put(1126,960){\usebox{\plotpoint}}
\put(1127,961){\usebox{\plotpoint}}
\put(1129,962){\usebox{\plotpoint}}
\put(1130,963){\usebox{\plotpoint}}
\put(1131,964){\usebox{\plotpoint}}
\put(1132,965){\usebox{\plotpoint}}
\put(1134,966){\usebox{\plotpoint}}
\put(1135,967){\usebox{\plotpoint}}
\put(1136,968){\usebox{\plotpoint}}
\put(1137,969){\usebox{\plotpoint}}
\put(1138,970){\usebox{\plotpoint}}
\put(1140,971){\usebox{\plotpoint}}
\put(1141,972){\usebox{\plotpoint}}
\put(1142,973){\usebox{\plotpoint}}
\put(1143,974){\usebox{\plotpoint}}
\put(1144,975){\usebox{\plotpoint}}
\put(1146,976){\usebox{\plotpoint}}
\put(1147,977){\usebox{\plotpoint}}
\put(1148,978){\usebox{\plotpoint}}
\put(1149,979){\usebox{\plotpoint}}
\put(1150,980){\usebox{\plotpoint}}
\put(1152,981){\usebox{\plotpoint}}
\put(1153,982){\usebox{\plotpoint}}
\put(1154,983){\usebox{\plotpoint}}
\put(1155,984){\usebox{\plotpoint}}
\put(1156,985){\usebox{\plotpoint}}
\put(1158,986){\usebox{\plotpoint}}
\put(1159,987){\usebox{\plotpoint}}
\put(1160,988){\usebox{\plotpoint}}
\put(1161,989){\usebox{\plotpoint}}
\put(1163,990){\usebox{\plotpoint}}
\put(1164,991){\usebox{\plotpoint}}
\put(1165,992){\usebox{\plotpoint}}
\put(1166,993){\usebox{\plotpoint}}
\put(1167,994){\usebox{\plotpoint}}
\put(1168,995){\usebox{\plotpoint}}
\put(1170,996){\usebox{\plotpoint}}
\put(1171,997){\usebox{\plotpoint}}
\put(1172,998){\usebox{\plotpoint}}
\put(1173,999){\usebox{\plotpoint}}
\put(1174,1000){\usebox{\plotpoint}}
\put(1176,1001){\usebox{\plotpoint}}
\put(1177,1002){\usebox{\plotpoint}}
\put(1178,1003){\usebox{\plotpoint}}
\put(1179,1004){\usebox{\plotpoint}}
\put(1180,1005){\usebox{\plotpoint}}
\put(1181,1006){\usebox{\plotpoint}}
\put(1183,1007){\usebox{\plotpoint}}
\put(1184,1008){\usebox{\plotpoint}}
\put(1185,1009){\usebox{\plotpoint}}
\put(1186,1010){\usebox{\plotpoint}}
\put(1187,1011){\usebox{\plotpoint}}
\put(1189,1012){\usebox{\plotpoint}}
\put(1190,1013){\usebox{\plotpoint}}
\put(1191,1014){\usebox{\plotpoint}}
\put(1192,1015){\usebox{\plotpoint}}
\put(1193,1016){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(279,188){\usebox{\plotpoint}}
\put(279,188){\usebox{\plotpoint}}
\put(280,189){\usebox{\plotpoint}}
\put(281,190){\usebox{\plotpoint}}
\put(282,191){\usebox{\plotpoint}}
\put(283,192){\usebox{\plotpoint}}
\put(284,193){\usebox{\plotpoint}}
\put(285,194){\usebox{\plotpoint}}
\put(286,195){\usebox{\plotpoint}}
\put(287,197){\usebox{\plotpoint}}
\put(288,198){\usebox{\plotpoint}}
\put(289,199){\usebox{\plotpoint}}
\put(290,200){\usebox{\plotpoint}}
\put(291,201){\usebox{\plotpoint}}
\put(292,202){\usebox{\plotpoint}}
\put(293,203){\usebox{\plotpoint}}
\put(294,205){\usebox{\plotpoint}}
\put(294,205){\usebox{\plotpoint}}
\put(295,206){\usebox{\plotpoint}}
\put(296,207){\usebox{\plotpoint}}
\put(297,208){\usebox{\plotpoint}}
\put(298,209){\usebox{\plotpoint}}
\put(299,210){\usebox{\plotpoint}}
\put(300,211){\usebox{\plotpoint}}
\put(301,212){\usebox{\plotpoint}}
\put(302,213){\usebox{\plotpoint}}
\put(303,214){\usebox{\plotpoint}}
\put(304,215){\usebox{\plotpoint}}
\put(305,216){\usebox{\plotpoint}}
\put(306,217){\usebox{\plotpoint}}
\put(307,218){\usebox{\plotpoint}}
\put(308,219){\usebox{\plotpoint}}
\put(309,220){\usebox{\plotpoint}}
\put(310,221){\usebox{\plotpoint}}
\put(311,222){\usebox{\plotpoint}}
\put(312,223){\usebox{\plotpoint}}
\put(313,224){\usebox{\plotpoint}}
\put(314,225){\usebox{\plotpoint}}
\put(316,226){\usebox{\plotpoint}}
\put(317,227){\usebox{\plotpoint}}
\put(318,228){\usebox{\plotpoint}}
\put(319,229){\usebox{\plotpoint}}
\put(320,230){\usebox{\plotpoint}}
\put(321,231){\usebox{\plotpoint}}
\put(323,232){\usebox{\plotpoint}}
\put(324,233){\usebox{\plotpoint}}
\put(325,234){\usebox{\plotpoint}}
\put(326,235){\usebox{\plotpoint}}
\put(328,236){\usebox{\plotpoint}}
\put(329,237){\usebox{\plotpoint}}
\put(330,238){\usebox{\plotpoint}}
\put(331,239){\usebox{\plotpoint}}
\put(333,240){\usebox{\plotpoint}}
\put(334,241){\usebox{\plotpoint}}
\put(335,242){\usebox{\plotpoint}}
\put(336,243){\usebox{\plotpoint}}
\put(338,244){\usebox{\plotpoint}}
\put(339,245){\usebox{\plotpoint}}
\put(340,246){\usebox{\plotpoint}}
\put(341,247){\usebox{\plotpoint}}
\put(343,248){\usebox{\plotpoint}}
\put(344,249){\usebox{\plotpoint}}
\put(345,250){\usebox{\plotpoint}}
\put(346,251){\usebox{\plotpoint}}
\put(348,252){\usebox{\plotpoint}}
\put(349,253){\usebox{\plotpoint}}
\put(350,254){\usebox{\plotpoint}}
\put(351,255){\usebox{\plotpoint}}
\put(353,256){\usebox{\plotpoint}}
\put(354,257){\usebox{\plotpoint}}
\put(355,258){\usebox{\plotpoint}}
\put(357,259){\usebox{\plotpoint}}
\put(358,260){\usebox{\plotpoint}}
\put(360,261){\usebox{\plotpoint}}
\put(361,262){\usebox{\plotpoint}}
\put(362,263){\usebox{\plotpoint}}
\put(364,264){\usebox{\plotpoint}}
\put(365,265){\usebox{\plotpoint}}
\put(367,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(370,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(373,270){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(374,271){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(376,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(377,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(379,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(380,275){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(382,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(383,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(385,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,282){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(394,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(395,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,286){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(398,287){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(400,288){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(402,289){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(403,290){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(405,291){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(407,292){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(408,293){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(410,294){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(412,295){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(413,296){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(415,297){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(416,298){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(418,299){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(419,300){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(421,301){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(422,302){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(424,303){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(426,304){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(427,305){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(429,306){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(431,307){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(432,308){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(434,309){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(436,310){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(437,311){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(439,312){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(441,313){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(442,314){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(444,315){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(446,316){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(448,317){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(450,318){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(452,319){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(454,320){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(456,321){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(457,322){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(459,323){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(461,324){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(462,325){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(464,326){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(466,327){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(467,328){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(469,329){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(471,330){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(472,331){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(474,332){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(476,333){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(478,334){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(480,335){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(482,336){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(484,337){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(486,338){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(487,339){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(489,340){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(491,341){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(493,342){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(494,343){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(496,344){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(498,345){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(500,346){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(502,347){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(504,348){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(506,349){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(508,350){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(510,351){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(512,352){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(515,353){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(516,354){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(518,355){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(520,356){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(522,357){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(524,358){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(526,359){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(528,360){\rule[-0.175pt]{0.452pt}{0.350pt}}
\put(530,361){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(532,362){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(534,363){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(536,364){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(538,365){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(540,366){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(542,367){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(545,368){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(546,369){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(548,370){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(550,371){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(552,372){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(553,373){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(555,374){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(557,375){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(559,376){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(561,377){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(563,378){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(565,379){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(567,380){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(569,381){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(571,382){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(574,383){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(576,384){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(578,385){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(580,386){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(582,387){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(584,388){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(586,389){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(589,390){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(591,391){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(593,392){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(595,393){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(597,394){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(599,395){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(601,396){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(604,397){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(606,398){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(608,399){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(610,400){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(612,401){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(614,402){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(616,403){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(619,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,411){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(635,412){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(638,413){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(640,414){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(643,415){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(645,416){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(648,417){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(650,418){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(652,419){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(654,420){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(656,421){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(658,422){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(660,423){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(663,424){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(665,425){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(667,426){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(669,427){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(671,428){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(673,429){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(675,430){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(678,431){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(680,432){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(682,433){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(685,434){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(687,435){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(689,436){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(692,437){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(694,438){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(697,439){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(699,440){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(702,441){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(704,442){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(707,443){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(709,444){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(711,445){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(713,446){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(715,447){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(717,448){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(719,449){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(722,450){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(724,451){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(727,452){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(729,453){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(732,454){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(734,455){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(737,456){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(739,457){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(741,458){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(744,459){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(746,460){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(748,461){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(751,462){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(753,463){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(756,464){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(758,465){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(761,466){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(763,467){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(766,468){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(768,469){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(771,470){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(773,471){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(776,472){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(778,473){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(781,474){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(783,475){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(786,476){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(788,477){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(791,478){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(793,479){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(796,480){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(798,481){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(801,482){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(803,483){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(806,484){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(808,485){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(811,486){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(813,487){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(815,488){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(818,489){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(820,490){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(822,491){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(825,492){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(827,493){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(830,494){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(832,495){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(835,496){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(837,497){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(840,498){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(842,499){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(845,500){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(847,501){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(850,502){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(852,503){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(855,504){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(857,505){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(860,506){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(862,507){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(865,508){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(867,509){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(870,510){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(872,511){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(875,512){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(878,513){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(881,514){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(884,515){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(886,516){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(889,517){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(891,518){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(894,519){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(896,520){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(899,521){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(902,522){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(905,523){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(908,524){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(911,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(914,526){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(916,527){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(919,528){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(921,529){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(924,530){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(926,531){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(929,532){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(931,533){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(934,534){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(936,535){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(939,536){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(941,537){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(944,538){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(946,539){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(949,540){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(952,541){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(955,542){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(958,543){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(961,544){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(964,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(967,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(970,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(973,548){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(975,549){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(978,550){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(980,551){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(983,552){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(985,553){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(988,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(991,555){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(994,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(997,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1000,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1003,559){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1005,560){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1007,561){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1010,562){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1012,563){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1014,564){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1017,565){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1023,567){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1026,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1029,569){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1032,570){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1035,571){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,572){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1041,573){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1044,574){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1047,575){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1050,576){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1053,577){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1056,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1059,579){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1062,580){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1064,581){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1066,582){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1069,583){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1071,584){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1073,585){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1076,586){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1079,587){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1082,588){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1085,589){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1088,590){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1091,591){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1094,592){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1097,593){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1100,594){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1103,595){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1106,596){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1109,597){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1112,598){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1115,599){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1118,600){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1121,601){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1124,602){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1127,603){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1130,604){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1133,605){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1136,606){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1138,607){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1141,608){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1144,609){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1147,610){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1150,611){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1153,612){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1156,613){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1159,614){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1162,615){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1165,616){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1168,617){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1171,618){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1174,619){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1177,620){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1180,621){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1183,622){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1186,623){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1189,624){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1192,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(279,190){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(291,206){\usebox{\plotpoint}}
\put(303,223){\usebox{\plotpoint}}
\put(317,239){\usebox{\plotpoint}}
\put(330,254){\usebox{\plotpoint}}
\put(344,270){\usebox{\plotpoint}}
\put(358,285){\usebox{\plotpoint}}
\put(372,300){\usebox{\plotpoint}}
\put(387,315){\usebox{\plotpoint}}
\put(401,330){\usebox{\plotpoint}}
\put(416,345){\usebox{\plotpoint}}
\put(430,360){\usebox{\plotpoint}}
\put(445,375){\usebox{\plotpoint}}
\put(459,389){\usebox{\plotpoint}}
\put(474,404){\usebox{\plotpoint}}
\put(489,419){\usebox{\plotpoint}}
\put(503,434){\usebox{\plotpoint}}
\put(518,449){\usebox{\plotpoint}}
\put(532,463){\usebox{\plotpoint}}
\put(547,478){\usebox{\plotpoint}}
\put(561,493){\usebox{\plotpoint}}
\put(576,508){\usebox{\plotpoint}}
\put(590,522){\usebox{\plotpoint}}
\put(605,537){\usebox{\plotpoint}}
\put(620,552){\usebox{\plotpoint}}
\put(634,566){\usebox{\plotpoint}}
\put(649,581){\usebox{\plotpoint}}
\put(663,596){\usebox{\plotpoint}}
\put(678,611){\usebox{\plotpoint}}
\put(692,626){\usebox{\plotpoint}}
\put(707,641){\usebox{\plotpoint}}
\put(721,655){\usebox{\plotpoint}}
\put(736,670){\usebox{\plotpoint}}
\put(750,685){\usebox{\plotpoint}}
\put(765,700){\usebox{\plotpoint}}
\put(779,715){\usebox{\plotpoint}}
\put(794,730){\usebox{\plotpoint}}
\put(808,744){\usebox{\plotpoint}}
\put(822,760){\usebox{\plotpoint}}
\put(837,775){\usebox{\plotpoint}}
\put(851,789){\usebox{\plotpoint}}
\put(866,805){\usebox{\plotpoint}}
\put(880,820){\usebox{\plotpoint}}
\put(894,835){\usebox{\plotpoint}}
\put(909,850){\usebox{\plotpoint}}
\put(923,865){\usebox{\plotpoint}}
\put(938,880){\usebox{\plotpoint}}
\put(952,895){\usebox{\plotpoint}}
\put(966,910){\usebox{\plotpoint}}
\put(980,925){\usebox{\plotpoint}}
\put(994,940){\usebox{\plotpoint}}
\put(1008,955){\usebox{\plotpoint}}
\put(1022,971){\usebox{\plotpoint}}
\put(1036,986){\usebox{\plotpoint}}
\put(1051,1001){\usebox{\plotpoint}}
\put(1065,1016){\usebox{\plotpoint}}
\put(1079,1031){\usebox{\plotpoint}}
\put(1093,1046){\usebox{\plotpoint}}
\put(1107,1062){\usebox{\plotpoint}}
\put(1122,1077){\usebox{\plotpoint}}
\put(1131,1087){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(301,219){\usebox{\plotpoint}}
\put(325,248){\usebox{\plotpoint}}
\put(351,274){\usebox{\plotpoint}}
\put(377,301){\usebox{\plotpoint}}
\put(404,327){\usebox{\plotpoint}}
\put(431,353){\usebox{\plotpoint}}
\put(459,378){\usebox{\plotpoint}}
\put(487,402){\usebox{\plotpoint}}
\put(515,427){\usebox{\plotpoint}}
\put(544,451){\usebox{\plotpoint}}
\put(572,475){\usebox{\plotpoint}}
\put(601,499){\usebox{\plotpoint}}
\put(630,523){\usebox{\plotpoint}}
\put(660,545){\usebox{\plotpoint}}
\put(689,569){\usebox{\plotpoint}}
\put(719,591){\usebox{\plotpoint}}
\put(749,613){\usebox{\plotpoint}}
\put(779,635){\usebox{\plotpoint}}
\put(810,657){\usebox{\plotpoint}}
\put(840,679){\usebox{\plotpoint}}
\put(870,700){\usebox{\plotpoint}}
\put(901,721){\usebox{\plotpoint}}
\put(933,741){\usebox{\plotpoint}}
\put(964,762){\usebox{\plotpoint}}
\put(996,782){\usebox{\plotpoint}}
\put(1027,802){\usebox{\plotpoint}}
\put(1059,821){\usebox{\plotpoint}}
\put(1091,841){\usebox{\plotpoint}}
\put(1123,859){\usebox{\plotpoint}}
\put(1156,877){\usebox{\plotpoint}}
\put(1189,895){\usebox{\plotpoint}}
\put(1195,899){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(279,190){\usebox{\plotpoint}}
\put(301,219){\usebox{\plotpoint}}
\put(325,248){\usebox{\plotpoint}}
\put(351,275){\usebox{\plotpoint}}
\put(377,302){\usebox{\plotpoint}}
\put(403,328){\usebox{\plotpoint}}
\put(430,354){\usebox{\plotpoint}}
\put(457,380){\usebox{\plotpoint}}
\put(484,405){\usebox{\plotpoint}}
\put(511,431){\usebox{\plotpoint}}
\put(539,457){\usebox{\plotpoint}}
\put(566,482){\usebox{\plotpoint}}
\put(593,508){\usebox{\plotpoint}}
\put(620,533){\usebox{\plotpoint}}
\put(647,559){\usebox{\plotpoint}}
\put(675,585){\usebox{\plotpoint}}
\put(701,611){\usebox{\plotpoint}}
\put(728,637){\usebox{\plotpoint}}
\put(755,663){\usebox{\plotpoint}}
\put(781,689){\usebox{\plotpoint}}
\put(808,716){\usebox{\plotpoint}}
\put(834,742){\usebox{\plotpoint}}
\put(860,769){\usebox{\plotpoint}}
\put(886,796){\usebox{\plotpoint}}
\put(912,823){\usebox{\plotpoint}}
\put(938,850){\usebox{\plotpoint}}
\put(963,878){\usebox{\plotpoint}}
\put(988,905){\usebox{\plotpoint}}
\put(1013,933){\usebox{\plotpoint}}
\put(1038,961){\usebox{\plotpoint}}
\put(1063,989){\usebox{\plotpoint}}
\put(1087,1017){\usebox{\plotpoint}}
\put(1111,1046){\usebox{\plotpoint}}
\put(1135,1074){\usebox{\plotpoint}}
\put(1145,1087){\usebox{\plotpoint}}
\end{picture}
  \end{center}
 \end{figure}
\end{titlepage}
\end{document}% GNUPLOT: LaTeX picture


